Strong Colorings of Orthogonality Hypergraphs as Noncontextual Eigenvalue Assignments

Suppose intertwined complete experiments each measure a maximal observable with one common spectrum, and the eigenvalue of a shared outcome is an element of physical reality, the same in every experiment. Such noncontextual eigenvalues exist exactly when the context hypergraph can be colored with as many colors as the dimension. They can fail even when the two-valued states separate all outcomes, so that the logic is classically realizable; completed Yu-Oh is an example. When no such assignment exists, any classical model needs more hidden states than the dimension, just to tell apart preparations along orthogonal rays. Where noncontextual eigenvalues exist, they can force two distinct rays to share an eigenvalue, a chromatic form of Kochen-Specker inseparability; for one quantum preparation, every classical model must put a third of its weight on truth assignments that no eigenvalue assignment produces. New configurations include a 37-ray hypergraph in complex three-dimensional space that has no real realization and needs four colors although its fractional chromatic number is three; its three-colorable 25-ray part already has no real realization, so the two obstructions are separate. In real four dimensions, a 65-ray rational hypergraph needs five colors while 393,216 two-valued states survive. We also correct an earlier inference from coloring to geometry.

==> (inline-0) <==
\begin{longtable}{rlc@{\qquad}rlc}
\caption{All two-valued states of $B_{13,7}$. E indicates extendability.}\label{S-tab:states-3b}\\\toprule $j$ & Support & E & $j$ & Support & E\\\midrule\endfirsthead
\toprule $j$ & Support & E & $j$ & Support & E\\\midrule\endhead\bottomrule\endfoot
1 & $\{1,\allowbreak 5,\allowbreak 7,\allowbreak 14,\allowbreak 23\}$ & yes & 8 & $\{2,\allowbreak 9,\allowbreak 11,\allowbreak 19\}$ & yes\\
2 & $\{1,\allowbreak 5,\allowbreak 9,\allowbreak 11\}$ & yes & 9 & $\{2,\allowbreak 9,\allowbreak 14,\allowbreak 15,\allowbreak 19\}$ & yes\\
3 & $\{1,\allowbreak 5,\allowbreak 9,\allowbreak 14,\allowbreak 15\}$ & no & 10 & $\{3,\allowbreak 5,\allowbreak 7,\allowbreak 10\}$ & yes\\
4 & $\{1,\allowbreak 8,\allowbreak 11,\allowbreak 23\}$ & yes & 11 & $\{3,\allowbreak 5,\allowbreak 7,\allowbreak 19,\allowbreak 23\}$ & no\\
5 & $\{1,\allowbreak 8,\allowbreak 14,\allowbreak 15,\allowbreak 23\}$ & yes & 12 & $\{3,\allowbreak 5,\allowbreak 9,\allowbreak 15,\allowbreak 19\}$ & yes\\
6 & $\{2,\allowbreak 7,\allowbreak 10,\allowbreak 14\}$ & yes & 13 & $\{3,\allowbreak 8,\allowbreak 10,\allowbreak 15\}$ & yes\\
7 & $\{2,\allowbreak 7,\allowbreak 14,\allowbreak 19,\allowbreak 23\}$ & yes & 14 & $\{3,\allowbreak 8,\allowbreak 15,\allowbreak 19,\allowbreak 23\}$ & yes\\
\end{longtable}
\begin{longtable}{rlc@{\qquad}rlc}
\caption{All two-valued states of $D_{16,9}$. E indicates extendability.}\label{S-tab:states-3c}\\\toprule $j$ & Support & E & $j$ & Support & E\\\midrule\endfirsthead
\toprule $j$ & Support & E & $j$ & Support & E\\\midrule\endhead\bottomrule\endfoot
1 & $\{1,\allowbreak 4,\allowbreak 8,\allowbreak 14,\allowbreak 15,\allowbreak 23\}$ & yes & 12 & $\{2,\allowbreak 6,\allowbreak 7,\allowbreak 10,\allowbreak 14,\allowbreak 24\}$ & yes\\
2 & $\{1,\allowbreak 5,\allowbreak 7,\allowbreak 10,\allowbreak 14,\allowbreak 24\}$ & yes & 13 & $\{2,\allowbreak 6,\allowbreak 7,\allowbreak 14,\allowbreak 18,\allowbreak 23,\allowbreak 24\}$ & no\\
3 & $\{1,\allowbreak 5,\allowbreak 7,\allowbreak 14,\allowbreak 18,\allowbreak 23,\allowbreak 24\}$ & no & 14 & $\{2,\allowbreak 6,\allowbreak 9,\allowbreak 11,\allowbreak 18\}$ & yes\\
4 & $\{1,\allowbreak 5,\allowbreak 9,\allowbreak 11,\allowbreak 18\}$ & yes & 15 & $\{2,\allowbreak 6,\allowbreak 9,\allowbreak 14,\allowbreak 15,\allowbreak 18,\allowbreak 24\}$ & no\\
5 & $\{1,\allowbreak 5,\allowbreak 9,\allowbreak 14,\allowbreak 15,\allowbreak 18,\allowbreak 24\}$ & no & 16 & $\{3,\allowbreak 4,\allowbreak 8,\allowbreak 15,\allowbreak 23\}$ & yes\\
6 & $\{1,\allowbreak 6,\allowbreak 8,\allowbreak 10,\allowbreak 11\}$ & yes & 17 & $\{3,\allowbreak 5,\allowbreak 7,\allowbreak 10,\allowbreak 24\}$ & yes\\
7 & $\{1,\allowbreak 6,\allowbreak 8,\allowbreak 10,\allowbreak 14,\allowbreak 15,\allowbreak 24\}$ & no & 18 & $\{3,\allowbreak 5,\allowbreak 7,\allowbreak 18,\allowbreak 23,\allowbreak 24\}$ & yes\\
8 & $\{1,\allowbreak 6,\allowbreak 8,\allowbreak 11,\allowbreak 18,\allowbreak 23\}$ & yes & 19 & $\{3,\allowbreak 5,\allowbreak 9,\allowbreak 15,\allowbreak 18,\allowbreak 24\}$ & yes\\
9 & $\{1,\allowbreak 6,\allowbreak 8,\allowbreak 14,\allowbreak 15,\allowbreak 18,\allowbreak 23,\allowbreak 24\}$ & no & 20 & $\{3,\allowbreak 6,\allowbreak 8,\allowbreak 10,\allowbreak 15,\allowbreak 24\}$ & yes\\
10 & $\{2,\allowbreak 4,\allowbreak 7,\allowbreak 14,\allowbreak 23\}$ & yes & 21 & $\{3,\allowbreak 6,\allowbreak 8,\allowbreak 15,\allowbreak 18,\allowbreak 23,\allowbreak 24\}$ & no\\
11 & $\{2,\allowbreak 4,\allowbreak 9,\allowbreak 14,\allowbreak 15\}$ & yes &  &  & \\
\end{longtable}
\begin{longtable}{rlc@{\qquad}rlc}
\caption{All two-valued states of $I_{16,9}$. E indicates extendability.}\label{S-tab:states-3d}\\\toprule $j$ & Support & E & $j$ & Support & E\\\midrule\endfirsthead
\toprule $j$ & Support & E & $j$ & Support & E\\\midrule\endhead\bottomrule\endfoot
1 & $\{1,\allowbreak 4,\allowbreak 5,\allowbreak 7,\allowbreak 14,\allowbreak 23\}$ & yes & 12 & $\{2,\allowbreak 7,\allowbreak 14,\allowbreak 18,\allowbreak 19,\allowbreak 23,\allowbreak 24\}$ & no\\
2 & $\{1,\allowbreak 4,\allowbreak 5,\allowbreak 9,\allowbreak 14,\allowbreak 15\}$ & no & 13 & $\{2,\allowbreak 9,\allowbreak 11,\allowbreak 18,\allowbreak 19\}$ & yes\\
3 & $\{1,\allowbreak 4,\allowbreak 8,\allowbreak 14,\allowbreak 15,\allowbreak 23\}$ & yes & 14 & $\{2,\allowbreak 9,\allowbreak 14,\allowbreak 15,\allowbreak 18,\allowbreak 19,\allowbreak 24\}$ & no\\
4 & $\{1,\allowbreak 5,\allowbreak 7,\allowbreak 14,\allowbreak 18,\allowbreak 23,\allowbreak 24\}$ & no & 15 & $\{3,\allowbreak 4,\allowbreak 5,\allowbreak 7,\allowbreak 19,\allowbreak 23\}$ & no\\
5 & $\{1,\allowbreak 5,\allowbreak 9,\allowbreak 11,\allowbreak 18\}$ & yes & 16 & $\{3,\allowbreak 4,\allowbreak 5,\allowbreak 9,\allowbreak 15,\allowbreak 19\}$ & yes\\
6 & $\{1,\allowbreak 5,\allowbreak 9,\allowbreak 14,\allowbreak 15,\allowbreak 18,\allowbreak 24\}$ & no & 17 & $\{3,\allowbreak 4,\allowbreak 8,\allowbreak 15,\allowbreak 19,\allowbreak 23\}$ & yes\\
7 & $\{1,\allowbreak 8,\allowbreak 11,\allowbreak 18,\allowbreak 23\}$ & yes & 18 & $\{3,\allowbreak 5,\allowbreak 7,\allowbreak 10,\allowbreak 24\}$ & yes\\
8 & $\{1,\allowbreak 8,\allowbreak 14,\allowbreak 15,\allowbreak 18,\allowbreak 23,\allowbreak 24\}$ & no & 19 & $\{3,\allowbreak 5,\allowbreak 7,\allowbreak 18,\allowbreak 19,\allowbreak 23,\allowbreak 24\}$ & no\\
9 & $\{2,\allowbreak 4,\allowbreak 7,\allowbreak 14,\allowbreak 19,\allowbreak 23\}$ & yes & 20 & $\{3,\allowbreak 5,\allowbreak 9,\allowbreak 15,\allowbreak 18,\allowbreak 19,\allowbreak 24\}$ & no\\
10 & $\{2,\allowbreak 4,\allowbreak 9,\allowbreak 14,\allowbreak 15,\allowbreak 19\}$ & yes & 21 & $\{3,\allowbreak 8,\allowbreak 10,\allowbreak 15,\allowbreak 24\}$ & yes\\
11 & $\{2,\allowbreak 7,\allowbreak 10,\allowbreak 14,\allowbreak 24\}$ & yes & 22 & $\{3,\allowbreak 8,\allowbreak 15,\allowbreak 18,\allowbreak 19,\allowbreak 23,\allowbreak 24\}$ & no\\
\end{longtable}
\begin{longtable}{rlc@{\qquad}rlc}
\caption{All two-valued states of $T_{19,11}$. E indicates extendability.}\label{S-tab:states-3e}\\\toprule $j$ & Support & E & $j$ & Support & E\\\midrule\endfirsthead
\toprule $j$ & Support & E & $j$ & Support & E\\\midrule\endhead\bottomrule\endfoot
1 & $\{1,\allowbreak 4,\allowbreak 8,\allowbreak 14,\allowbreak 15,\allowbreak 23,\allowbreak 28\}$ & yes & 14 & $\{2,\allowbreak 6,\allowbreak 7,\allowbreak 14,\allowbreak 18,\allowbreak 23,\allowbreak 24\}$ & no\\
2 & $\{1,\allowbreak 5,\allowbreak 7,\allowbreak 10,\allowbreak 14,\allowbreak 24,\allowbreak 28\}$ & yes & 15 & $\{2,\allowbreak 6,\allowbreak 9,\allowbreak 11,\allowbreak 18,\allowbreak 27\}$ & yes\\
3 & $\{1,\allowbreak 5,\allowbreak 7,\allowbreak 14,\allowbreak 18,\allowbreak 23,\allowbreak 24\}$ & no & 16 & $\{2,\allowbreak 6,\allowbreak 9,\allowbreak 14,\allowbreak 15,\allowbreak 18,\allowbreak 24\}$ & no\\
4 & $\{1,\allowbreak 5,\allowbreak 9,\allowbreak 11,\allowbreak 18,\allowbreak 27\}$ & yes & 17 & $\{3,\allowbreak 4,\allowbreak 8,\allowbreak 15,\allowbreak 23,\allowbreak 26\}$ & yes\\
5 & $\{1,\allowbreak 5,\allowbreak 9,\allowbreak 14,\allowbreak 15,\allowbreak 18,\allowbreak 24\}$ & no & 18 & $\{3,\allowbreak 4,\allowbreak 8,\allowbreak 15,\allowbreak 23,\allowbreak 27,\allowbreak 28\}$ & no\\
6 & $\{1,\allowbreak 6,\allowbreak 8,\allowbreak 10,\allowbreak 11,\allowbreak 26\}$ & yes & 19 & $\{3,\allowbreak 5,\allowbreak 7,\allowbreak 10,\allowbreak 24,\allowbreak 26\}$ & yes\\
7 & $\{1,\allowbreak 6,\allowbreak 8,\allowbreak 10,\allowbreak 11,\allowbreak 27,\allowbreak 28\}$ & no & 20 & $\{3,\allowbreak 5,\allowbreak 7,\allowbreak 10,\allowbreak 24,\allowbreak 27,\allowbreak 28\}$ & no\\
8 & $\{1,\allowbreak 6,\allowbreak 8,\allowbreak 10,\allowbreak 14,\allowbreak 15,\allowbreak 24,\allowbreak 28\}$ & no & 21 & $\{3,\allowbreak 5,\allowbreak 7,\allowbreak 18,\allowbreak 23,\allowbreak 24,\allowbreak 27\}$ & yes\\
9 & $\{1,\allowbreak 6,\allowbreak 8,\allowbreak 11,\allowbreak 18,\allowbreak 23,\allowbreak 27\}$ & yes & 22 & $\{3,\allowbreak 5,\allowbreak 9,\allowbreak 15,\allowbreak 18,\allowbreak 24,\allowbreak 27\}$ & yes\\
10 & $\{1,\allowbreak 6,\allowbreak 8,\allowbreak 14,\allowbreak 15,\allowbreak 18,\allowbreak 23,\allowbreak 24\}$ & no & 23 & $\{3,\allowbreak 6,\allowbreak 8,\allowbreak 10,\allowbreak 15,\allowbreak 24,\allowbreak 26\}$ & yes\\
11 & $\{2,\allowbreak 4,\allowbreak 7,\allowbreak 14,\allowbreak 23,\allowbreak 28\}$ & yes & 24 & $\{3,\allowbreak 6,\allowbreak 8,\allowbreak 10,\allowbreak 15,\allowbreak 24,\allowbreak 27,\allowbreak 28\}$ & no\\
12 & $\{2,\allowbreak 4,\allowbreak 9,\allowbreak 14,\allowbreak 15,\allowbreak 28\}$ & yes & 25 & $\{3,\allowbreak 6,\allowbreak 8,\allowbreak 15,\allowbreak 18,\allowbreak 23,\allowbreak 24,\allowbreak 27\}$ & no\\
13 & $\{2,\allowbreak 6,\allowbreak 7,\allowbreak 10,\allowbreak 14,\allowbreak 24,\allowbreak 28\}$ & yes &  &  & \\
\end{longtable}
\begin{longtable}{rlc@{\qquad}rlc}
\caption{All two-valued states of $W_{11,5}^{(4)}$. E indicates extendability.}\label{S-tab:states-4a}\\\toprule $j$ & Support & E & $j$ & Support & E\\\midrule\endfirsthead
\toprule $j$ & Support & E & $j$ & Support & E\\\midrule\endhead\bottomrule\endfoot
1 & $\{0\}$ & yes & 7 & $\{2,\allowbreak 8,\allowbreak 9,\allowbreak 10\}$ & yes\\
2 & $\{1,\allowbreak 3,\allowbreak 9\}$ & yes & 8 & $\{3,\allowbreak 5,\allowbreak 6\}$ & yes\\
3 & $\{1,\allowbreak 4,\allowbreak 7\}$ & yes & 9 & $\{3,\allowbreak 6,\allowbreak 9,\allowbreak 10\}$ & yes\\
4 & $\{1,\allowbreak 7,\allowbreak 8,\allowbreak 9\}$ & yes & 10 & $\{4,\allowbreak 6,\allowbreak 7,\allowbreak 10\}$ & yes\\
5 & $\{2,\allowbreak 4,\allowbreak 10\}$ & yes & 11 & $\{5,\allowbreak 6,\allowbreak 7,\allowbreak 8\}$ & yes\\
6 & $\{2,\allowbreak 5,\allowbreak 8\}$ & yes & 12 & $\{6,\allowbreak 7,\allowbreak 8,\allowbreak 9,\allowbreak 10\}$ & no\\
\end{longtable}
\begin{longtable}{rlc@{\qquad}rlc}
\caption{All two-valued states of $W_{16,6}^{(4)}$. E indicates extendability.}\label{S-tab:states-4b}\\\toprule $j$ & Support & E & $j$ & Support & E\\\midrule\endfirsthead
\toprule $j$ & Support & E & $j$ & Support & E\\\midrule\endhead\bottomrule\endfoot
1 & $\{0,\allowbreak 7,\allowbreak 9,\allowbreak 10\}$ & yes & 37 & $\{2,\allowbreak 8,\allowbreak 12,\allowbreak 14,\allowbreak 15\}$ & yes\\
2 & $\{0,\allowbreak 7,\allowbreak 9,\allowbreak 15\}$ & yes & 38 & $\{3,\allowbreak 5,\allowbreak 6\}$ & yes\\
3 & $\{0,\allowbreak 7,\allowbreak 10,\allowbreak 14\}$ & yes & 39 & $\{3,\allowbreak 6,\allowbreak 9,\allowbreak 10,\allowbreak 11\}$ & yes\\
4 & $\{0,\allowbreak 7,\allowbreak 14,\allowbreak 15\}$ & yes & 40 & $\{3,\allowbreak 6,\allowbreak 9,\allowbreak 10,\allowbreak 12\}$ & yes\\
5 & $\{0,\allowbreak 9,\allowbreak 10,\allowbreak 13\}$ & yes & 41 & $\{3,\allowbreak 6,\allowbreak 9,\allowbreak 11,\allowbreak 15\}$ & yes\\
6 & $\{0,\allowbreak 9,\allowbreak 13,\allowbreak 15\}$ & yes & 42 & $\{3,\allowbreak 6,\allowbreak 9,\allowbreak 12,\allowbreak 15\}$ & yes\\
7 & $\{0,\allowbreak 10,\allowbreak 13,\allowbreak 14\}$ & yes & 43 & $\{3,\allowbreak 6,\allowbreak 10,\allowbreak 11,\allowbreak 14\}$ & yes\\
8 & $\{0,\allowbreak 13,\allowbreak 14,\allowbreak 15\}$ & yes & 44 & $\{3,\allowbreak 6,\allowbreak 10,\allowbreak 12,\allowbreak 14\}$ & yes\\
9 & $\{1,\allowbreak 3,\allowbreak 9,\allowbreak 11\}$ & yes & 45 & $\{3,\allowbreak 6,\allowbreak 11,\allowbreak 14,\allowbreak 15\}$ & yes\\
10 & $\{1,\allowbreak 3,\allowbreak 9,\allowbreak 12\}$ & yes & 46 & $\{3,\allowbreak 6,\allowbreak 12,\allowbreak 14,\allowbreak 15\}$ & yes\\
11 & $\{1,\allowbreak 3,\allowbreak 11,\allowbreak 14\}$ & yes & 47 & $\{4,\allowbreak 6,\allowbreak 7,\allowbreak 10,\allowbreak 11\}$ & yes\\
12 & $\{1,\allowbreak 3,\allowbreak 12,\allowbreak 14\}$ & yes & 48 & $\{4,\allowbreak 6,\allowbreak 7,\allowbreak 10,\allowbreak 12\}$ & yes\\
13 & $\{1,\allowbreak 4,\allowbreak 7,\allowbreak 11\}$ & yes & 49 & $\{4,\allowbreak 6,\allowbreak 7,\allowbreak 11,\allowbreak 15\}$ & yes\\
14 & $\{1,\allowbreak 4,\allowbreak 7,\allowbreak 12\}$ & yes & 50 & $\{4,\allowbreak 6,\allowbreak 7,\allowbreak 12,\allowbreak 15\}$ & yes\\
15 & $\{1,\allowbreak 4,\allowbreak 11,\allowbreak 13\}$ & yes & 51 & $\{4,\allowbreak 6,\allowbreak 10,\allowbreak 11,\allowbreak 13\}$ & yes\\
16 & $\{1,\allowbreak 4,\allowbreak 12,\allowbreak 13\}$ & yes & 52 & $\{4,\allowbreak 6,\allowbreak 10,\allowbreak 12,\allowbreak 13\}$ & yes\\
17 & $\{1,\allowbreak 7,\allowbreak 8,\allowbreak 9,\allowbreak 11\}$ & yes & 53 & $\{4,\allowbreak 6,\allowbreak 11,\allowbreak 13,\allowbreak 15\}$ & yes\\
18 & $\{1,\allowbreak 7,\allowbreak 8,\allowbreak 9,\allowbreak 12\}$ & yes & 54 & $\{4,\allowbreak 6,\allowbreak 12,\allowbreak 13,\allowbreak 15\}$ & yes\\
19 & $\{1,\allowbreak 7,\allowbreak 8,\allowbreak 11,\allowbreak 14\}$ & yes & 55 & $\{5,\allowbreak 6,\allowbreak 7,\allowbreak 8\}$ & yes\\
20 & $\{1,\allowbreak 7,\allowbreak 8,\allowbreak 12,\allowbreak 14\}$ & yes & 56 & $\{5,\allowbreak 6,\allowbreak 8,\allowbreak 13\}$ & yes\\
21 & $\{1,\allowbreak 8,\allowbreak 9,\allowbreak 11,\allowbreak 13\}$ & yes & 57 & $\{6,\allowbreak 7,\allowbreak 8,\allowbreak 9,\allowbreak 10,\allowbreak 11\}$ & no\\
22 & $\{1,\allowbreak 8,\allowbreak 9,\allowbreak 12,\allowbreak 13\}$ & yes & 58 & $\{6,\allowbreak 7,\allowbreak 8,\allowbreak 9,\allowbreak 10,\allowbreak 12\}$ & no\\
23 & $\{1,\allowbreak 8,\allowbreak 11,\allowbreak 13,\allowbreak 14\}$ & yes & 59 & $\{6,\allowbreak 7,\allowbreak 8,\allowbreak 9,\allowbreak 11,\allowbreak 15\}$ & no\\
24 & $\{1,\allowbreak 8,\allowbreak 12,\allowbreak 13,\allowbreak 14\}$ & yes & 60 & $\{6,\allowbreak 7,\allowbreak 8,\allowbreak 9,\allowbreak 12,\allowbreak 15\}$ & no\\
25 & $\{2,\allowbreak 4,\allowbreak 10,\allowbreak 11\}$ & yes & 61 & $\{6,\allowbreak 7,\allowbreak 8,\allowbreak 10,\allowbreak 11,\allowbreak 14\}$ & no\\
26 & $\{2,\allowbreak 4,\allowbreak 10,\allowbreak 12\}$ & yes & 62 & $\{6,\allowbreak 7,\allowbreak 8,\allowbreak 10,\allowbreak 12,\allowbreak 14\}$ & no\\
27 & $\{2,\allowbreak 4,\allowbreak 11,\allowbreak 15\}$ & yes & 63 & $\{6,\allowbreak 7,\allowbreak 8,\allowbreak 11,\allowbreak 14,\allowbreak 15\}$ & no\\
28 & $\{2,\allowbreak 4,\allowbreak 12,\allowbreak 15\}$ & yes & 64 & $\{6,\allowbreak 7,\allowbreak 8,\allowbreak 12,\allowbreak 14,\allowbreak 15\}$ & no\\
29 & $\{2,\allowbreak 5,\allowbreak 8\}$ & yes & 65 & $\{6,\allowbreak 8,\allowbreak 9,\allowbreak 10,\allowbreak 11,\allowbreak 13\}$ & no\\
30 & $\{2,\allowbreak 8,\allowbreak 9,\allowbreak 10,\allowbreak 11\}$ & yes & 66 & $\{6,\allowbreak 8,\allowbreak 9,\allowbreak 10,\allowbreak 12,\allowbreak 13\}$ & no\\
31 & $\{2,\allowbreak 8,\allowbreak 9,\allowbreak 10,\allowbreak 12\}$ & yes & 67 & $\{6,\allowbreak 8,\allowbreak 9,\allowbreak 11,\allowbreak 13,\allowbreak 15\}$ & no\\
32 & $\{2,\allowbreak 8,\allowbreak 9,\allowbreak 11,\allowbreak 15\}$ & yes & 68 & $\{6,\allowbreak 8,\allowbreak 9,\allowbreak 12,\allowbreak 13,\allowbreak 15\}$ & no\\
33 & $\{2,\allowbreak 8,\allowbreak 9,\allowbreak 12,\allowbreak 15\}$ & yes & 69 & $\{6,\allowbreak 8,\allowbreak 10,\allowbreak 11,\allowbreak 13,\allowbreak 14\}$ & no\\
34 & $\{2,\allowbreak 8,\allowbreak 10,\allowbreak 11,\allowbreak 14\}$ & yes & 70 & $\{6,\allowbreak 8,\allowbreak 10,\allowbreak 12,\allowbreak 13,\allowbreak 14\}$ & no\\
35 & $\{2,\allowbreak 8,\allowbreak 10,\allowbreak 12,\allowbreak 14\}$ & yes & 71 & $\{6,\allowbreak 8,\allowbreak 11,\allowbreak 13,\allowbreak 14,\allowbreak 15\}$ & no\\
36 & $\{2,\allowbreak 8,\allowbreak 11,\allowbreak 14,\allowbreak 15\}$ & yes & 72 & $\{6,\allowbreak 8,\allowbreak 12,\allowbreak 13,\allowbreak 14,\allowbreak 15\}$ & no\\
\end{longtable}
\begin{longtable}{rlc@{\qquad}rlc}
\caption{All two-valued states of $B_{14,7}^{(4)}$. E indicates extendability.}\label{S-tab:states-4c}\\\toprule $j$ & Support & E & $j$ & Support & E\\\midrule\endfirsthead
\toprule $j$ & Support & E & $j$ & Support & E\\\midrule\endhead\bottomrule\endfoot
1 & $\{0\}$ & yes & 9 & $\{2,\allowbreak 9,\allowbreak 11,\allowbreak 19\}$ & yes\\
2 & $\{1,\allowbreak 5,\allowbreak 7,\allowbreak 14,\allowbreak 23\}$ & yes & 10 & $\{2,\allowbreak 9,\allowbreak 14,\allowbreak 15,\allowbreak 19\}$ & yes\\
3 & $\{1,\allowbreak 5,\allowbreak 9,\allowbreak 11\}$ & yes & 11 & $\{3,\allowbreak 5,\allowbreak 7,\allowbreak 10\}$ & yes\\
4 & $\{1,\allowbreak 5,\allowbreak 9,\allowbreak 14,\allowbreak 15\}$ & no & 12 & $\{3,\allowbreak 5,\allowbreak 7,\allowbreak 19,\allowbreak 23\}$ & no\\
5 & $\{1,\allowbreak 8,\allowbreak 11,\allowbreak 23\}$ & yes & 13 & $\{3,\allowbreak 5,\allowbreak 9,\allowbreak 15,\allowbreak 19\}$ & yes\\
6 & $\{1,\allowbreak 8,\allowbreak 14,\allowbreak 15,\allowbreak 23\}$ & yes & 14 & $\{3,\allowbreak 8,\allowbreak 10,\allowbreak 15\}$ & yes\\
7 & $\{2,\allowbreak 7,\allowbreak 10,\allowbreak 14\}$ & yes & 15 & $\{3,\allowbreak 8,\allowbreak 15,\allowbreak 19,\allowbreak 23\}$ & yes\\
8 & $\{2,\allowbreak 7,\allowbreak 14,\allowbreak 19,\allowbreak 23\}$ & yes &  &  & \\
\end{longtable}
\begin{longtable}{rlc@{\qquad}rlc}
\caption{All two-valued states of $L_{18,7}^{(4)}$. E indicates extendability.}\label{S-tab:states-4d}\\\toprule $j$ & Support & E & $j$ & Support & E\\\midrule\endfirsthead
\toprule $j$ & Support & E & $j$ & Support & E\\\midrule\endhead\bottomrule\endfoot
1 & $\{1,\allowbreak 6,\allowbreak 9,\allowbreak 13,\allowbreak 16\}$ & yes & 35 & $\{3,\allowbreak 5,\allowbreak 9,\allowbreak 13,\allowbreak 18\}$ & yes\\
2 & $\{1,\allowbreak 6,\allowbreak 9,\allowbreak 14,\allowbreak 16\}$ & yes & 36 & $\{3,\allowbreak 5,\allowbreak 9,\allowbreak 14,\allowbreak 17\}$ & yes\\
3 & $\{1,\allowbreak 6,\allowbreak 10,\allowbreak 13,\allowbreak 16\}$ & yes & 37 & $\{3,\allowbreak 5,\allowbreak 9,\allowbreak 14,\allowbreak 18\}$ & yes\\
4 & $\{1,\allowbreak 6,\allowbreak 10,\allowbreak 14,\allowbreak 16\}$ & yes & 38 & $\{3,\allowbreak 5,\allowbreak 10,\allowbreak 13,\allowbreak 17\}$ & yes\\
5 & $\{1,\allowbreak 7,\allowbreak 9,\allowbreak 13,\allowbreak 17\}$ & yes & 39 & $\{3,\allowbreak 5,\allowbreak 10,\allowbreak 13,\allowbreak 18\}$ & yes\\
6 & $\{1,\allowbreak 7,\allowbreak 9,\allowbreak 13,\allowbreak 18\}$ & yes & 40 & $\{3,\allowbreak 5,\allowbreak 10,\allowbreak 14,\allowbreak 17\}$ & yes\\
7 & $\{1,\allowbreak 7,\allowbreak 9,\allowbreak 14,\allowbreak 17\}$ & yes & 41 & $\{3,\allowbreak 5,\allowbreak 10,\allowbreak 14,\allowbreak 18\}$ & yes\\
8 & $\{1,\allowbreak 7,\allowbreak 9,\allowbreak 14,\allowbreak 18\}$ & yes & 42 & $\{3,\allowbreak 6,\allowbreak 9,\allowbreak 11\}$ & yes\\
9 & $\{1,\allowbreak 7,\allowbreak 10,\allowbreak 13,\allowbreak 17\}$ & yes & 43 & $\{3,\allowbreak 6,\allowbreak 9,\allowbreak 12,\allowbreak 13\}$ & yes\\
10 & $\{1,\allowbreak 7,\allowbreak 10,\allowbreak 13,\allowbreak 18\}$ & yes & 44 & $\{3,\allowbreak 6,\allowbreak 9,\allowbreak 12,\allowbreak 14\}$ & yes\\
11 & $\{1,\allowbreak 7,\allowbreak 10,\allowbreak 14,\allowbreak 17\}$ & yes & 45 & $\{3,\allowbreak 6,\allowbreak 10,\allowbreak 11\}$ & yes\\
12 & $\{1,\allowbreak 7,\allowbreak 10,\allowbreak 14,\allowbreak 18\}$ & yes & 46 & $\{3,\allowbreak 6,\allowbreak 10,\allowbreak 12,\allowbreak 13\}$ & yes\\
13 & $\{1,\allowbreak 8,\allowbreak 13,\allowbreak 15\}$ & yes & 47 & $\{3,\allowbreak 6,\allowbreak 10,\allowbreak 12,\allowbreak 14\}$ & yes\\
14 & $\{1,\allowbreak 8,\allowbreak 13,\allowbreak 16,\allowbreak 17\}$ & yes & 48 & $\{3,\allowbreak 8,\allowbreak 11,\allowbreak 17\}$ & yes\\
15 & $\{1,\allowbreak 8,\allowbreak 13,\allowbreak 16,\allowbreak 18\}$ & yes & 49 & $\{3,\allowbreak 8,\allowbreak 11,\allowbreak 18\}$ & yes\\
16 & $\{1,\allowbreak 8,\allowbreak 14,\allowbreak 15\}$ & yes & 50 & $\{3,\allowbreak 8,\allowbreak 12,\allowbreak 13,\allowbreak 17\}$ & yes\\
17 & $\{1,\allowbreak 8,\allowbreak 14,\allowbreak 16,\allowbreak 17\}$ & yes & 51 & $\{3,\allowbreak 8,\allowbreak 12,\allowbreak 13,\allowbreak 18\}$ & yes\\
18 & $\{1,\allowbreak 8,\allowbreak 14,\allowbreak 16,\allowbreak 18\}$ & yes & 52 & $\{3,\allowbreak 8,\allowbreak 12,\allowbreak 14,\allowbreak 17\}$ & yes\\
19 & $\{2,\allowbreak 5,\allowbreak 9,\allowbreak 15\}$ & yes & 53 & $\{3,\allowbreak 8,\allowbreak 12,\allowbreak 14,\allowbreak 18\}$ & yes\\
20 & $\{2,\allowbreak 5,\allowbreak 9,\allowbreak 16,\allowbreak 17\}$ & yes & 54 & $\{4,\allowbreak 5,\allowbreak 13,\allowbreak 15\}$ & yes\\
21 & $\{2,\allowbreak 5,\allowbreak 9,\allowbreak 16,\allowbreak 18\}$ & yes & 55 & $\{4,\allowbreak 5,\allowbreak 13,\allowbreak 16,\allowbreak 17\}$ & yes\\
22 & $\{2,\allowbreak 5,\allowbreak 10,\allowbreak 15\}$ & yes & 56 & $\{4,\allowbreak 5,\allowbreak 13,\allowbreak 16,\allowbreak 18\}$ & yes\\
23 & $\{2,\allowbreak 5,\allowbreak 10,\allowbreak 16,\allowbreak 17\}$ & yes & 57 & $\{4,\allowbreak 5,\allowbreak 14,\allowbreak 15\}$ & yes\\
24 & $\{2,\allowbreak 5,\allowbreak 10,\allowbreak 16,\allowbreak 18\}$ & yes & 58 & $\{4,\allowbreak 5,\allowbreak 14,\allowbreak 16,\allowbreak 17\}$ & yes\\
25 & $\{2,\allowbreak 6,\allowbreak 9,\allowbreak 12,\allowbreak 16\}$ & yes & 59 & $\{4,\allowbreak 5,\allowbreak 14,\allowbreak 16,\allowbreak 18\}$ & yes\\
26 & $\{2,\allowbreak 6,\allowbreak 10,\allowbreak 12,\allowbreak 16\}$ & yes & 60 & $\{4,\allowbreak 6,\allowbreak 11,\allowbreak 16\}$ & yes\\
27 & $\{2,\allowbreak 7,\allowbreak 9,\allowbreak 12,\allowbreak 17\}$ & yes & 61 & $\{4,\allowbreak 6,\allowbreak 12,\allowbreak 13,\allowbreak 16\}$ & yes\\
28 & $\{2,\allowbreak 7,\allowbreak 9,\allowbreak 12,\allowbreak 18\}$ & yes & 62 & $\{4,\allowbreak 6,\allowbreak 12,\allowbreak 14,\allowbreak 16\}$ & yes\\
29 & $\{2,\allowbreak 7,\allowbreak 10,\allowbreak 12,\allowbreak 17\}$ & yes & 63 & $\{4,\allowbreak 7,\allowbreak 11,\allowbreak 17\}$ & yes\\
30 & $\{2,\allowbreak 7,\allowbreak 10,\allowbreak 12,\allowbreak 18\}$ & yes & 64 & $\{4,\allowbreak 7,\allowbreak 11,\allowbreak 18\}$ & yes\\
31 & $\{2,\allowbreak 8,\allowbreak 12,\allowbreak 15\}$ & yes & 65 & $\{4,\allowbreak 7,\allowbreak 12,\allowbreak 13,\allowbreak 17\}$ & yes\\
32 & $\{2,\allowbreak 8,\allowbreak 12,\allowbreak 16,\allowbreak 17\}$ & yes & 66 & $\{4,\allowbreak 7,\allowbreak 12,\allowbreak 13,\allowbreak 18\}$ & yes\\
33 & $\{2,\allowbreak 8,\allowbreak 12,\allowbreak 16,\allowbreak 18\}$ & yes & 67 & $\{4,\allowbreak 7,\allowbreak 12,\allowbreak 14,\allowbreak 17\}$ & yes\\
34 & $\{3,\allowbreak 5,\allowbreak 9,\allowbreak 13,\allowbreak 17\}$ & yes & 68 & $\{4,\allowbreak 7,\allowbreak 12,\allowbreak 14,\allowbreak 18\}$ & yes\\
\end{longtable}
\begin{longtable}{rlc@{\qquad}rlc}
\caption{All two-valued states of $D_{17,9}^{(4)}$. E indicates extendability.}\label{S-tab:states-4e}\\\toprule $j$ & Support & E & $j$ & Support & E\\\midrule\endfirsthead
\toprule $j$ & Support & E & $j$ & Support & E\\\midrule\endhead\bottomrule\endfoot
1 & $\{0\}$ & yes & 12 & $\{2,\allowbreak 4,\allowbreak 9,\allowbreak 14,\allowbreak 15\}$ & yes\\
2 & $\{1,\allowbreak 4,\allowbreak 8,\allowbreak 14,\allowbreak 15,\allowbreak 23\}$ & yes & 13 & $\{2,\allowbreak 6,\allowbreak 7,\allowbreak 10,\allowbreak 14,\allowbreak 24\}$ & yes\\
3 & $\{1,\allowbreak 5,\allowbreak 7,\allowbreak 10,\allowbreak 14,\allowbreak 24\}$ & yes & 14 & $\{2,\allowbreak 6,\allowbreak 7,\allowbreak 14,\allowbreak 18,\allowbreak 23,\allowbreak 24\}$ & no\\
4 & $\{1,\allowbreak 5,\allowbreak 7,\allowbreak 14,\allowbreak 18,\allowbreak 23,\allowbreak 24\}$ & no & 15 & $\{2,\allowbreak 6,\allowbreak 9,\allowbreak 11,\allowbreak 18\}$ & yes\\
5 & $\{1,\allowbreak 5,\allowbreak 9,\allowbreak 11,\allowbreak 18\}$ & yes & 16 & $\{2,\allowbreak 6,\allowbreak 9,\allowbreak 14,\allowbreak 15,\allowbreak 18,\allowbreak 24\}$ & no\\
6 & $\{1,\allowbreak 5,\allowbreak 9,\allowbreak 14,\allowbreak 15,\allowbreak 18,\allowbreak 24\}$ & no & 17 & $\{3,\allowbreak 4,\allowbreak 8,\allowbreak 15,\allowbreak 23\}$ & yes\\
7 & $\{1,\allowbreak 6,\allowbreak 8,\allowbreak 10,\allowbreak 11\}$ & yes & 18 & $\{3,\allowbreak 5,\allowbreak 7,\allowbreak 10,\allowbreak 24\}$ & yes\\
8 & $\{1,\allowbreak 6,\allowbreak 8,\allowbreak 10,\allowbreak 14,\allowbreak 15,\allowbreak 24\}$ & no & 19 & $\{3,\allowbreak 5,\allowbreak 7,\allowbreak 18,\allowbreak 23,\allowbreak 24\}$ & yes\\
9 & $\{1,\allowbreak 6,\allowbreak 8,\allowbreak 11,\allowbreak 18,\allowbreak 23\}$ & yes & 20 & $\{3,\allowbreak 5,\allowbreak 9,\allowbreak 15,\allowbreak 18,\allowbreak 24\}$ & yes\\
10 & $\{1,\allowbreak 6,\allowbreak 8,\allowbreak 14,\allowbreak 15,\allowbreak 18,\allowbreak 23,\allowbreak 24\}$ & no & 21 & $\{3,\allowbreak 6,\allowbreak 8,\allowbreak 10,\allowbreak 15,\allowbreak 24\}$ & yes\\
11 & $\{2,\allowbreak 4,\allowbreak 7,\allowbreak 14,\allowbreak 23\}$ & yes & 22 & $\{3,\allowbreak 6,\allowbreak 8,\allowbreak 15,\allowbreak 18,\allowbreak 23,\allowbreak 24\}$ & no\\
\end{longtable}
\begin{longtable}{rlc@{\qquad}rlc}
\caption{All two-valued states of $L_{22,9}^{(4)}$. E indicates extendability.}\label{S-tab:states-4f}\\\toprule $j$ & Support & E & $j$ & Support & E\\\midrule\endfirsthead
\toprule $j$ & Support & E & $j$ & Support & E\\\midrule\endhead\bottomrule\endfoot
1 & $\{1,\allowbreak 6,\allowbreak 9,\allowbreak 13,\allowbreak 16,\allowbreak 21\}$ & yes & 80 & $\{2,\allowbreak 8,\allowbreak 12,\allowbreak 16,\allowbreak 17,\allowbreak 20,\allowbreak 21\}$ & no\\
2 & $\{1,\allowbreak 6,\allowbreak 9,\allowbreak 13,\allowbreak 16,\allowbreak 22\}$ & yes & 81 & $\{2,\allowbreak 8,\allowbreak 12,\allowbreak 16,\allowbreak 17,\allowbreak 20,\allowbreak 22\}$ & no\\
3 & $\{1,\allowbreak 6,\allowbreak 9,\allowbreak 14,\allowbreak 16,\allowbreak 19\}$ & yes & 82 & $\{2,\allowbreak 8,\allowbreak 12,\allowbreak 16,\allowbreak 18,\allowbreak 19\}$ & yes\\
4 & $\{1,\allowbreak 6,\allowbreak 9,\allowbreak 14,\allowbreak 16,\allowbreak 20,\allowbreak 21\}$ & no & 83 & $\{2,\allowbreak 8,\allowbreak 12,\allowbreak 16,\allowbreak 18,\allowbreak 20,\allowbreak 21\}$ & no\\
5 & $\{1,\allowbreak 6,\allowbreak 9,\allowbreak 14,\allowbreak 16,\allowbreak 20,\allowbreak 22\}$ & no & 84 & $\{2,\allowbreak 8,\allowbreak 12,\allowbreak 16,\allowbreak 18,\allowbreak 20,\allowbreak 22\}$ & no\\
6 & $\{1,\allowbreak 6,\allowbreak 10,\allowbreak 13,\allowbreak 16,\allowbreak 21\}$ & yes & 85 & $\{3,\allowbreak 5,\allowbreak 9,\allowbreak 13,\allowbreak 17,\allowbreak 21\}$ & yes\\
7 & $\{1,\allowbreak 6,\allowbreak 10,\allowbreak 13,\allowbreak 16,\allowbreak 22\}$ & yes & 86 & $\{3,\allowbreak 5,\allowbreak 9,\allowbreak 13,\allowbreak 17,\allowbreak 22\}$ & yes\\
8 & $\{1,\allowbreak 6,\allowbreak 10,\allowbreak 14,\allowbreak 16,\allowbreak 19\}$ & yes & 87 & $\{3,\allowbreak 5,\allowbreak 9,\allowbreak 13,\allowbreak 18,\allowbreak 21\}$ & yes\\
9 & $\{1,\allowbreak 6,\allowbreak 10,\allowbreak 14,\allowbreak 16,\allowbreak 20,\allowbreak 21\}$ & no & 88 & $\{3,\allowbreak 5,\allowbreak 9,\allowbreak 13,\allowbreak 18,\allowbreak 22\}$ & yes\\
10 & $\{1,\allowbreak 6,\allowbreak 10,\allowbreak 14,\allowbreak 16,\allowbreak 20,\allowbreak 22\}$ & no & 89 & $\{3,\allowbreak 5,\allowbreak 9,\allowbreak 14,\allowbreak 17,\allowbreak 19\}$ & yes\\
11 & $\{1,\allowbreak 7,\allowbreak 9,\allowbreak 13,\allowbreak 17,\allowbreak 21\}$ & yes & 90 & $\{3,\allowbreak 5,\allowbreak 9,\allowbreak 14,\allowbreak 17,\allowbreak 20,\allowbreak 21\}$ & no\\
12 & $\{1,\allowbreak 7,\allowbreak 9,\allowbreak 13,\allowbreak 17,\allowbreak 22\}$ & yes & 91 & $\{3,\allowbreak 5,\allowbreak 9,\allowbreak 14,\allowbreak 17,\allowbreak 20,\allowbreak 22\}$ & no\\
13 & $\{1,\allowbreak 7,\allowbreak 9,\allowbreak 13,\allowbreak 18,\allowbreak 21\}$ & yes & 92 & $\{3,\allowbreak 5,\allowbreak 9,\allowbreak 14,\allowbreak 18,\allowbreak 19\}$ & yes\\
14 & $\{1,\allowbreak 7,\allowbreak 9,\allowbreak 13,\allowbreak 18,\allowbreak 22\}$ & yes & 93 & $\{3,\allowbreak 5,\allowbreak 9,\allowbreak 14,\allowbreak 18,\allowbreak 20,\allowbreak 21\}$ & no\\
15 & $\{1,\allowbreak 7,\allowbreak 9,\allowbreak 14,\allowbreak 17,\allowbreak 19\}$ & yes & 94 & $\{3,\allowbreak 5,\allowbreak 9,\allowbreak 14,\allowbreak 18,\allowbreak 20,\allowbreak 22\}$ & no\\
16 & $\{1,\allowbreak 7,\allowbreak 9,\allowbreak 14,\allowbreak 17,\allowbreak 20,\allowbreak 21\}$ & no & 95 & $\{3,\allowbreak 5,\allowbreak 10,\allowbreak 13,\allowbreak 17,\allowbreak 21\}$ & yes\\
17 & $\{1,\allowbreak 7,\allowbreak 9,\allowbreak 14,\allowbreak 17,\allowbreak 20,\allowbreak 22\}$ & no & 96 & $\{3,\allowbreak 5,\allowbreak 10,\allowbreak 13,\allowbreak 17,\allowbreak 22\}$ & yes\\
18 & $\{1,\allowbreak 7,\allowbreak 9,\allowbreak 14,\allowbreak 18,\allowbreak 19\}$ & yes & 97 & $\{3,\allowbreak 5,\allowbreak 10,\allowbreak 13,\allowbreak 18,\allowbreak 21\}$ & yes\\
19 & $\{1,\allowbreak 7,\allowbreak 9,\allowbreak 14,\allowbreak 18,\allowbreak 20,\allowbreak 21\}$ & no & 98 & $\{3,\allowbreak 5,\allowbreak 10,\allowbreak 13,\allowbreak 18,\allowbreak 22\}$ & yes\\
20 & $\{1,\allowbreak 7,\allowbreak 9,\allowbreak 14,\allowbreak 18,\allowbreak 20,\allowbreak 22\}$ & no & 99 & $\{3,\allowbreak 5,\allowbreak 10,\allowbreak 14,\allowbreak 17,\allowbreak 19\}$ & yes\\
21 & $\{1,\allowbreak 7,\allowbreak 10,\allowbreak 13,\allowbreak 17,\allowbreak 21\}$ & yes & 100 & $\{3,\allowbreak 5,\allowbreak 10,\allowbreak 14,\allowbreak 17,\allowbreak 20,\allowbreak 21\}$ & no\\
22 & $\{1,\allowbreak 7,\allowbreak 10,\allowbreak 13,\allowbreak 17,\allowbreak 22\}$ & yes & 101 & $\{3,\allowbreak 5,\allowbreak 10,\allowbreak 14,\allowbreak 17,\allowbreak 20,\allowbreak 22\}$ & no\\
23 & $\{1,\allowbreak 7,\allowbreak 10,\allowbreak 13,\allowbreak 18,\allowbreak 21\}$ & yes & 102 & $\{3,\allowbreak 5,\allowbreak 10,\allowbreak 14,\allowbreak 18,\allowbreak 19\}$ & yes\\
24 & $\{1,\allowbreak 7,\allowbreak 10,\allowbreak 13,\allowbreak 18,\allowbreak 22\}$ & yes & 103 & $\{3,\allowbreak 5,\allowbreak 10,\allowbreak 14,\allowbreak 18,\allowbreak 20,\allowbreak 21\}$ & no\\
25 & $\{1,\allowbreak 7,\allowbreak 10,\allowbreak 14,\allowbreak 17,\allowbreak 19\}$ & yes & 104 & $\{3,\allowbreak 5,\allowbreak 10,\allowbreak 14,\allowbreak 18,\allowbreak 20,\allowbreak 22\}$ & no\\
26 & $\{1,\allowbreak 7,\allowbreak 10,\allowbreak 14,\allowbreak 17,\allowbreak 20,\allowbreak 21\}$ & no & 105 & $\{3,\allowbreak 6,\allowbreak 9,\allowbreak 11,\allowbreak 20\}$ & yes\\
27 & $\{1,\allowbreak 7,\allowbreak 10,\allowbreak 14,\allowbreak 17,\allowbreak 20,\allowbreak 22\}$ & no & 106 & $\{3,\allowbreak 6,\allowbreak 9,\allowbreak 12,\allowbreak 13,\allowbreak 21\}$ & yes\\
28 & $\{1,\allowbreak 7,\allowbreak 10,\allowbreak 14,\allowbreak 18,\allowbreak 19\}$ & yes & 107 & $\{3,\allowbreak 6,\allowbreak 9,\allowbreak 12,\allowbreak 13,\allowbreak 22\}$ & yes\\
29 & $\{1,\allowbreak 7,\allowbreak 10,\allowbreak 14,\allowbreak 18,\allowbreak 20,\allowbreak 21\}$ & no & 108 & $\{3,\allowbreak 6,\allowbreak 9,\allowbreak 12,\allowbreak 14,\allowbreak 19\}$ & yes\\
30 & $\{1,\allowbreak 7,\allowbreak 10,\allowbreak 14,\allowbreak 18,\allowbreak 20,\allowbreak 22\}$ & no & 109 & $\{3,\allowbreak 6,\allowbreak 9,\allowbreak 12,\allowbreak 14,\allowbreak 20,\allowbreak 21\}$ & no\\
31 & $\{1,\allowbreak 8,\allowbreak 13,\allowbreak 16,\allowbreak 17,\allowbreak 21\}$ & yes & 110 & $\{3,\allowbreak 6,\allowbreak 9,\allowbreak 12,\allowbreak 14,\allowbreak 20,\allowbreak 22\}$ & no\\
32 & $\{1,\allowbreak 8,\allowbreak 13,\allowbreak 16,\allowbreak 17,\allowbreak 22\}$ & yes & 111 & $\{3,\allowbreak 6,\allowbreak 10,\allowbreak 11,\allowbreak 20\}$ & yes\\
33 & $\{1,\allowbreak 8,\allowbreak 13,\allowbreak 16,\allowbreak 18,\allowbreak 21\}$ & yes & 112 & $\{3,\allowbreak 6,\allowbreak 10,\allowbreak 12,\allowbreak 13,\allowbreak 21\}$ & yes\\
34 & $\{1,\allowbreak 8,\allowbreak 13,\allowbreak 16,\allowbreak 18,\allowbreak 22\}$ & yes & 113 & $\{3,\allowbreak 6,\allowbreak 10,\allowbreak 12,\allowbreak 13,\allowbreak 22\}$ & yes\\
35 & $\{1,\allowbreak 8,\allowbreak 14,\allowbreak 15,\allowbreak 21\}$ & yes & 114 & $\{3,\allowbreak 6,\allowbreak 10,\allowbreak 12,\allowbreak 14,\allowbreak 19\}$ & yes\\
36 & $\{1,\allowbreak 8,\allowbreak 14,\allowbreak 15,\allowbreak 22\}$ & yes & 115 & $\{3,\allowbreak 6,\allowbreak 10,\allowbreak 12,\allowbreak 14,\allowbreak 20,\allowbreak 21\}$ & no\\
37 & $\{1,\allowbreak 8,\allowbreak 14,\allowbreak 16,\allowbreak 17,\allowbreak 19\}$ & yes & 116 & $\{3,\allowbreak 6,\allowbreak 10,\allowbreak 12,\allowbreak 14,\allowbreak 20,\allowbreak 22\}$ & no\\
38 & $\{1,\allowbreak 8,\allowbreak 14,\allowbreak 16,\allowbreak 17,\allowbreak 20,\allowbreak 21\}$ & no & 117 & $\{3,\allowbreak 8,\allowbreak 11,\allowbreak 17,\allowbreak 20\}$ & yes\\
39 & $\{1,\allowbreak 8,\allowbreak 14,\allowbreak 16,\allowbreak 17,\allowbreak 20,\allowbreak 22\}$ & no & 118 & $\{3,\allowbreak 8,\allowbreak 11,\allowbreak 18,\allowbreak 20\}$ & yes\\
40 & $\{1,\allowbreak 8,\allowbreak 14,\allowbreak 16,\allowbreak 18,\allowbreak 19\}$ & yes & 119 & $\{3,\allowbreak 8,\allowbreak 12,\allowbreak 13,\allowbreak 17,\allowbreak 21\}$ & yes\\
41 & $\{1,\allowbreak 8,\allowbreak 14,\allowbreak 16,\allowbreak 18,\allowbreak 20,\allowbreak 21\}$ & no & 120 & $\{3,\allowbreak 8,\allowbreak 12,\allowbreak 13,\allowbreak 17,\allowbreak 22\}$ & yes\\
42 & $\{1,\allowbreak 8,\allowbreak 14,\allowbreak 16,\allowbreak 18,\allowbreak 20,\allowbreak 22\}$ & no & 121 & $\{3,\allowbreak 8,\allowbreak 12,\allowbreak 13,\allowbreak 18,\allowbreak 21\}$ & yes\\
43 & $\{2,\allowbreak 5,\allowbreak 9,\allowbreak 15,\allowbreak 21\}$ & yes & 122 & $\{3,\allowbreak 8,\allowbreak 12,\allowbreak 13,\allowbreak 18,\allowbreak 22\}$ & yes\\
44 & $\{2,\allowbreak 5,\allowbreak 9,\allowbreak 15,\allowbreak 22\}$ & yes & 123 & $\{3,\allowbreak 8,\allowbreak 12,\allowbreak 14,\allowbreak 17,\allowbreak 19\}$ & yes\\
45 & $\{2,\allowbreak 5,\allowbreak 9,\allowbreak 16,\allowbreak 17,\allowbreak 19\}$ & yes & 124 & $\{3,\allowbreak 8,\allowbreak 12,\allowbreak 14,\allowbreak 17,\allowbreak 20,\allowbreak 21\}$ & no\\
46 & $\{2,\allowbreak 5,\allowbreak 9,\allowbreak 16,\allowbreak 17,\allowbreak 20,\allowbreak 21\}$ & no & 125 & $\{3,\allowbreak 8,\allowbreak 12,\allowbreak 14,\allowbreak 17,\allowbreak 20,\allowbreak 22\}$ & no\\
47 & $\{2,\allowbreak 5,\allowbreak 9,\allowbreak 16,\allowbreak 17,\allowbreak 20,\allowbreak 22\}$ & no & 126 & $\{3,\allowbreak 8,\allowbreak 12,\allowbreak 14,\allowbreak 18,\allowbreak 19\}$ & yes\\
48 & $\{2,\allowbreak 5,\allowbreak 9,\allowbreak 16,\allowbreak 18,\allowbreak 19\}$ & yes & 127 & $\{3,\allowbreak 8,\allowbreak 12,\allowbreak 14,\allowbreak 18,\allowbreak 20,\allowbreak 21\}$ & no\\
49 & $\{2,\allowbreak 5,\allowbreak 9,\allowbreak 16,\allowbreak 18,\allowbreak 20,\allowbreak 21\}$ & no & 128 & $\{3,\allowbreak 8,\allowbreak 12,\allowbreak 14,\allowbreak 18,\allowbreak 20,\allowbreak 22\}$ & no\\
50 & $\{2,\allowbreak 5,\allowbreak 9,\allowbreak 16,\allowbreak 18,\allowbreak 20,\allowbreak 22\}$ & no & 129 & $\{4,\allowbreak 5,\allowbreak 13,\allowbreak 16,\allowbreak 17,\allowbreak 21\}$ & yes\\
51 & $\{2,\allowbreak 5,\allowbreak 10,\allowbreak 15,\allowbreak 21\}$ & yes & 130 & $\{4,\allowbreak 5,\allowbreak 13,\allowbreak 16,\allowbreak 17,\allowbreak 22\}$ & yes\\
52 & $\{2,\allowbreak 5,\allowbreak 10,\allowbreak 15,\allowbreak 22\}$ & yes & 131 & $\{4,\allowbreak 5,\allowbreak 13,\allowbreak 16,\allowbreak 18,\allowbreak 21\}$ & yes\\
53 & $\{2,\allowbreak 5,\allowbreak 10,\allowbreak 16,\allowbreak 17,\allowbreak 19\}$ & yes & 132 & $\{4,\allowbreak 5,\allowbreak 13,\allowbreak 16,\allowbreak 18,\allowbreak 22\}$ & yes\\
54 & $\{2,\allowbreak 5,\allowbreak 10,\allowbreak 16,\allowbreak 17,\allowbreak 20,\allowbreak 21\}$ & no & 133 & $\{4,\allowbreak 5,\allowbreak 14,\allowbreak 15,\allowbreak 21\}$ & yes\\
55 & $\{2,\allowbreak 5,\allowbreak 10,\allowbreak 16,\allowbreak 17,\allowbreak 20,\allowbreak 22\}$ & no & 134 & $\{4,\allowbreak 5,\allowbreak 14,\allowbreak 15,\allowbreak 22\}$ & yes\\
56 & $\{2,\allowbreak 5,\allowbreak 10,\allowbreak 16,\allowbreak 18,\allowbreak 19\}$ & yes & 135 & $\{4,\allowbreak 5,\allowbreak 14,\allowbreak 16,\allowbreak 17,\allowbreak 19\}$ & yes\\
57 & $\{2,\allowbreak 5,\allowbreak 10,\allowbreak 16,\allowbreak 18,\allowbreak 20,\allowbreak 21\}$ & no & 136 & $\{4,\allowbreak 5,\allowbreak 14,\allowbreak 16,\allowbreak 17,\allowbreak 20,\allowbreak 21\}$ & no\\
58 & $\{2,\allowbreak 5,\allowbreak 10,\allowbreak 16,\allowbreak 18,\allowbreak 20,\allowbreak 22\}$ & no & 137 & $\{4,\allowbreak 5,\allowbreak 14,\allowbreak 16,\allowbreak 17,\allowbreak 20,\allowbreak 22\}$ & no\\
59 & $\{2,\allowbreak 6,\allowbreak 9,\allowbreak 12,\allowbreak 16,\allowbreak 19\}$ & yes & 138 & $\{4,\allowbreak 5,\allowbreak 14,\allowbreak 16,\allowbreak 18,\allowbreak 19\}$ & yes\\
60 & $\{2,\allowbreak 6,\allowbreak 9,\allowbreak 12,\allowbreak 16,\allowbreak 20,\allowbreak 21\}$ & no & 139 & $\{4,\allowbreak 5,\allowbreak 14,\allowbreak 16,\allowbreak 18,\allowbreak 20,\allowbreak 21\}$ & no\\
61 & $\{2,\allowbreak 6,\allowbreak 9,\allowbreak 12,\allowbreak 16,\allowbreak 20,\allowbreak 22\}$ & no & 140 & $\{4,\allowbreak 5,\allowbreak 14,\allowbreak 16,\allowbreak 18,\allowbreak 20,\allowbreak 22\}$ & no\\
62 & $\{2,\allowbreak 6,\allowbreak 10,\allowbreak 12,\allowbreak 16,\allowbreak 19\}$ & yes & 141 & $\{4,\allowbreak 6,\allowbreak 11,\allowbreak 16,\allowbreak 20\}$ & yes\\
63 & $\{2,\allowbreak 6,\allowbreak 10,\allowbreak 12,\allowbreak 16,\allowbreak 20,\allowbreak 21\}$ & no & 142 & $\{4,\allowbreak 6,\allowbreak 12,\allowbreak 13,\allowbreak 16,\allowbreak 21\}$ & yes\\
64 & $\{2,\allowbreak 6,\allowbreak 10,\allowbreak 12,\allowbreak 16,\allowbreak 20,\allowbreak 22\}$ & no & 143 & $\{4,\allowbreak 6,\allowbreak 12,\allowbreak 13,\allowbreak 16,\allowbreak 22\}$ & yes\\
65 & $\{2,\allowbreak 7,\allowbreak 9,\allowbreak 12,\allowbreak 17,\allowbreak 19\}$ & yes & 144 & $\{4,\allowbreak 6,\allowbreak 12,\allowbreak 14,\allowbreak 16,\allowbreak 19\}$ & yes\\
66 & $\{2,\allowbreak 7,\allowbreak 9,\allowbreak 12,\allowbreak 17,\allowbreak 20,\allowbreak 21\}$ & no & 145 & $\{4,\allowbreak 6,\allowbreak 12,\allowbreak 14,\allowbreak 16,\allowbreak 20,\allowbreak 21\}$ & no\\
67 & $\{2,\allowbreak 7,\allowbreak 9,\allowbreak 12,\allowbreak 17,\allowbreak 20,\allowbreak 22\}$ & no & 146 & $\{4,\allowbreak 6,\allowbreak 12,\allowbreak 14,\allowbreak 16,\allowbreak 20,\allowbreak 22\}$ & no\\
68 & $\{2,\allowbreak 7,\allowbreak 9,\allowbreak 12,\allowbreak 18,\allowbreak 19\}$ & yes & 147 & $\{4,\allowbreak 7,\allowbreak 11,\allowbreak 17,\allowbreak 20\}$ & yes\\
69 & $\{2,\allowbreak 7,\allowbreak 9,\allowbreak 12,\allowbreak 18,\allowbreak 20,\allowbreak 21\}$ & no & 148 & $\{4,\allowbreak 7,\allowbreak 11,\allowbreak 18,\allowbreak 20\}$ & yes\\
70 & $\{2,\allowbreak 7,\allowbreak 9,\allowbreak 12,\allowbreak 18,\allowbreak 20,\allowbreak 22\}$ & no & 149 & $\{4,\allowbreak 7,\allowbreak 12,\allowbreak 13,\allowbreak 17,\allowbreak 21\}$ & yes\\
71 & $\{2,\allowbreak 7,\allowbreak 10,\allowbreak 12,\allowbreak 17,\allowbreak 19\}$ & yes & 150 & $\{4,\allowbreak 7,\allowbreak 12,\allowbreak 13,\allowbreak 17,\allowbreak 22\}$ & yes\\
72 & $\{2,\allowbreak 7,\allowbreak 10,\allowbreak 12,\allowbreak 17,\allowbreak 20,\allowbreak 21\}$ & no & 151 & $\{4,\allowbreak 7,\allowbreak 12,\allowbreak 13,\allowbreak 18,\allowbreak 21\}$ & yes\\
73 & $\{2,\allowbreak 7,\allowbreak 10,\allowbreak 12,\allowbreak 17,\allowbreak 20,\allowbreak 22\}$ & no & 152 & $\{4,\allowbreak 7,\allowbreak 12,\allowbreak 13,\allowbreak 18,\allowbreak 22\}$ & yes\\
74 & $\{2,\allowbreak 7,\allowbreak 10,\allowbreak 12,\allowbreak 18,\allowbreak 19\}$ & yes & 153 & $\{4,\allowbreak 7,\allowbreak 12,\allowbreak 14,\allowbreak 17,\allowbreak 19\}$ & yes\\
75 & $\{2,\allowbreak 7,\allowbreak 10,\allowbreak 12,\allowbreak 18,\allowbreak 20,\allowbreak 21\}$ & no & 154 & $\{4,\allowbreak 7,\allowbreak 12,\allowbreak 14,\allowbreak 17,\allowbreak 20,\allowbreak 21\}$ & no\\
76 & $\{2,\allowbreak 7,\allowbreak 10,\allowbreak 12,\allowbreak 18,\allowbreak 20,\allowbreak 22\}$ & no & 155 & $\{4,\allowbreak 7,\allowbreak 12,\allowbreak 14,\allowbreak 17,\allowbreak 20,\allowbreak 22\}$ & no\\
77 & $\{2,\allowbreak 8,\allowbreak 12,\allowbreak 15,\allowbreak 21\}$ & yes & 156 & $\{4,\allowbreak 7,\allowbreak 12,\allowbreak 14,\allowbreak 18,\allowbreak 19\}$ & yes\\
78 & $\{2,\allowbreak 8,\allowbreak 12,\allowbreak 15,\allowbreak 22\}$ & yes & 157 & $\{4,\allowbreak 7,\allowbreak 12,\allowbreak 14,\allowbreak 18,\allowbreak 20,\allowbreak 21\}$ & no\\
79 & $\{2,\allowbreak 8,\allowbreak 12,\allowbreak 16,\allowbreak 17,\allowbreak 19\}$ & yes & 158 & $\{4,\allowbreak 7,\allowbreak 12,\allowbreak 14,\allowbreak 18,\allowbreak 20,\allowbreak 22\}$ & no\\
\end{longtable}

==> (inline-1) <==
\begin{longtable}{cllrrrr}
\caption{All 27 state branches. The sets $U(t),W(t)$ identify the free core bits. The two choices of $\varepsilon$ give $N_0=2^{|U|+|W|}$ and $N_1=2^{|W|}$ states; their index ranges refer to Table~\ref{S-h:tab:app-states}.}\label{S-h:tab:app-branches}\\
\toprule
$t$ & $U(t)$ & $W(t)$ & $N_0$ & $r$ for $\varepsilon=0$ & $N_1$ & $r$ for $\varepsilon=1$ \\
\midrule
\endfirsthead
\caption[]{All 27 state branches. The sets $U(t),W(t)$ identify the free core bits. The two choices of $\varepsilon$ give $N_0=2^{|U|+|W|}$ and $N_1=2^{|W|}$ states; their index ranges refer to Table~\ref{S-h:tab:app-states}. (continued).}\\
\toprule
$t$ & $U(t)$ & $W(t)$ & $N_0$ & $r$ for $\varepsilon=0$ & $N_1$ & $r$ for $\varepsilon=1$ \\
\midrule
\endhead
\midrule
\multicolumn{7}{r}{\emph{Continued on the next page.}}\\
\endfoot
\bottomrule
\endlastfoot
$(0,0,0)$ & $\{1,2\}$ & $\varnothing$ & 4 & 2--5 & 1 & 1 \\
$(0,0,1)$ & $\{2\}$ & $\{1\}$ & 4 & 8--11 & 2 & 6--7 \\
$(0,0,2)$ & $\{1\}$ & $\{1\}$ & 4 & 14--17 & 2 & 12--13 \\
$(0,1,0)$ & $\{2\}$ & $\{2\}$ & 4 & 20--23 & 2 & 18--19 \\
$(0,1,1)$ & $\{2\}$ & $\{1\}$ & 4 & 26--29 & 2 & 24--25 \\
$(0,1,2)$ & $\varnothing$ & $\{1,2\}$ & 4 & 34--37 & 4 & 30--33 \\
$(0,2,0)$ & $\{1\}$ & $\{2\}$ & 4 & 40--43 & 2 & 38--39 \\
$(0,2,1)$ & $\varnothing$ & $\varnothing$ & 1 & 45 & 1 & 44 \\
$(0,2,2)$ & $\{1\}$ & $\{2\}$ & 4 & 48--51 & 2 & 46--47 \\
$(1,0,0)$ & $\{2\}$ & $\{0\}$ & 4 & 54--57 & 2 & 52--53 \\
$(1,0,1)$ & $\{2\}$ & $\{0\}$ & 4 & 60--63 & 2 & 58--59 \\
$(1,0,2)$ & $\varnothing$ & $\varnothing$ & 1 & 65 & 1 & 64 \\
$(1,1,0)$ & $\{2\}$ & $\{2\}$ & 4 & 68--71 & 2 & 66--67 \\
$(1,1,1)$ & $\{0,2\}$ & $\varnothing$ & 4 & 73--76 & 1 & 72 \\
$(1,1,2)$ & $\{0\}$ & $\{2\}$ & 4 & 79--82 & 2 & 77--78 \\
$(1,2,0)$ & $\varnothing$ & $\{0,2\}$ & 4 & 87--90 & 4 & 83--86 \\
$(1,2,1)$ & $\{0\}$ & $\{0\}$ & 4 & 93--96 & 2 & 91--92 \\
$(1,2,2)$ & $\{0\}$ & $\{2\}$ & 4 & 99--102 & 2 & 97--98 \\
$(2,0,0)$ & $\{1\}$ & $\{0\}$ & 4 & 105--108 & 2 & 103--104 \\
$(2,0,1)$ & $\varnothing$ & $\{0,1\}$ & 4 & 113--116 & 4 & 109--112 \\
$(2,0,2)$ & $\{1\}$ & $\{1\}$ & 4 & 119--122 & 2 & 117--118 \\*
$(2,1,0)$ & $\varnothing$ & $\varnothing$ & 1 & 124 & 1 & 123 \\*
$(2,1,1)$ & $\{0\}$ & $\{1\}$ & 4 & 127--130 & 2 & 125--126 \\*
$(2,1,2)$ & $\{0\}$ & $\{1\}$ & 4 & 133--136 & 2 & 131--132 \\*
$(2,2,0)$ & $\{1\}$ & $\{0\}$ & 4 & 139--142 & 2 & 137--138 \\*
$(2,2,1)$ & $\{0\}$ & $\{0\}$ & 4 & 145--148 & 2 & 143--144 \\*
$(2,2,2)$ & $\{0,1\}$ & $\varnothing$ & 4 & 150--153 & 1 & 149 \\*
\midrule
Total &  &  & 99 &  & 54 &  \\*
\end{longtable}
\begin{array}{c|rrrrrr}
m&12&13&14&15&16&18\\
\#\{s:|\operatorname{supp}s|=m\}&6&18&27&24&51&27
\end{array}
\end{equation}

\begingroup
\footnotesize
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{1.02}
\Needspace{24\baselineskip}
\begin{longtable}{rllrc}
\caption{Canonical enumeration of all 153 two-valued states, in the canonical order defined above. The support is split into core and completion vertices. The last column is $(s_r(1),\ldots,s_r(16)\,;\,s_r(17),\ldots,s_r(37))$.}\label{S-h:tab:app-states}\\
\toprule
$r$ & Core support & Completion support & $|\operatorname{supp}s_r|$ & 37-bit state vector \\
\midrule
\endfirsthead
\caption[]{Canonical enumeration of all 153 two-valued states, in the canonical order defined above. The support is split into core and completion vertices. The last column is $(s_r(1),\ldots,s_r(16)\,;\,s_r(17),\ldots,s_r(37))$. (continued).}\\
\toprule
$r$ & Core support & Completion support & $|\operatorname{supp}s_r|$ & 37-bit state vector \\
\midrule
\endhead
\midrule
\multicolumn{5}{r}{\emph{Continued on the next page.}}\\
\endfoot
\bottomrule
\endlastfoot
1 & $\{1,2,5,8\}$ & $\{21,22,24,25,27,28,30,31,32,33,35,37\}$ & 16 & {\ttfamily\fontsize{6.5}{8}\selectfont 1100100100000000\,000011011011011110101} \\
2 & $\{2,5,8,12,13\}$ & $\{17,30,31,32,33,35,37\}$ & 12 & {\ttfamily\fontsize{6.5}{8}\selectfont 0100100100011000\,100000000000011110101} \\
3 & $\{2,5,8,12\}$ & $\{17,19,22,25,28,30,31,32,33,35,37\}$ & 15 & {\ttfamily\fontsize{6.5}{8}\selectfont 0100100100010000\,101001001001011110101} \\
4 & $\{2,5,8,13\}$ & $\{17,18,21,24,27,30,31,32,33,35,37\}$ & 15 & {\ttfamily\fontsize{6.5}{8}\selectfont 0100100100001000\,110010010010011110101} \\
5 & $\{2,5,8\}$ & $\{17,18,19,21,22,24,25,27,28,30,31,32,33,35,37\}$ & 18 & {\ttfamily\fontsize{6.5}{8}\selectfont 0100100100000000\,111011011011011110101} \\
6 & $\{1,2,5,9,15\}$ & $\{21,22,24,25,26,28,31,32,35\}$ & 14 & {\ttfamily\fontsize{6.5}{8}\selectfont 1100100010000010\,000011011101001100100} \\
7 & $\{1,2,5,9\}$ & $\{21,22,24,25,26,28,30,31,32,33,35,36\}$ & 16 & {\ttfamily\fontsize{6.5}{8}\selectfont 1100100010000000\,000011011101011110110} \\
8 & $\{2,5,9,13,15\}$ & $\{17,18,21,24,26,31,32,35\}$ & 13 & {\ttfamily\fontsize{6.5}{8}\selectfont 0100100010001010\,110010010100001100100} \\
9 & $\{2,5,9,13\}$ & $\{17,18,21,24,26,30,31,32,33,35,36\}$ & 15 & {\ttfamily\fontsize{6.5}{8}\selectfont 0100100010001000\,110010010100011110110} \\
10 & $\{2,5,9,15\}$ & $\{17,18,19,21,22,24,25,26,28,31,32,35\}$ & 16 & {\ttfamily\fontsize{6.5}{8}\selectfont 0100100010000010\,111011011101001100100} \\
11 & $\{2,5,9\}$ & $\{17,18,19,21,22,24,25,26,28,30,31,32,33,35,36\}$ & 18 & {\ttfamily\fontsize{6.5}{8}\selectfont 0100100010000000\,111011011101011110110} \\
12 & $\{1,2,5,10,15\}$ & $\{21,22,24,25,26,27,31,32,37\}$ & 14 & {\ttfamily\fontsize{6.5}{8}\selectfont 1100100001000010\,000011011110001100001} \\
13 & $\{1,2,5,10\}$ & $\{21,22,24,25,26,27,30,31,32,33,36,37\}$ & 16 & {\ttfamily\fontsize{6.5}{8}\selectfont 1100100001000000\,000011011110011110011} \\
14 & $\{2,5,10,12,15\}$ & $\{17,19,22,25,26,31,32,37\}$ & 13 & {\ttfamily\fontsize{6.5}{8}\selectfont 0100100001010010\,101001001100001100001} \\
15 & $\{2,5,10,12\}$ & $\{17,19,22,25,26,30,31,32,33,36,37\}$ & 15 & {\ttfamily\fontsize{6.5}{8}\selectfont 0100100001010000\,101001001100011110011} \\
16 & $\{2,5,10,15\}$ & $\{17,18,19,21,22,24,25,26,27,31,32,37\}$ & 16 & {\ttfamily\fontsize{6.5}{8}\selectfont 0100100001000010\,111011011110001100001} \\
17 & $\{2,5,10\}$ & $\{17,18,19,21,22,24,25,26,27,30,31,32,33,36,37\}$ & 18 & {\ttfamily\fontsize{6.5}{8}\selectfont 0100100001000000\,111011011110011110011} \\
18 & $\{1,2,6,8,16\}$ & $\{21,22,23,25,27,28,30,33,35\}$ & 14 & {\ttfamily\fontsize{6.5}{8}\selectfont 1100010100000001\,000011101011010010100} \\
19 & $\{1,2,6,8\}$ & $\{21,22,23,25,27,28,30,31,33,34,35,37\}$ & 16 & {\ttfamily\fontsize{6.5}{8}\selectfont 1100010100000000\,000011101011011011101} \\
20 & $\{2,6,8,13,16\}$ & $\{17,18,21,23,27,30,33,35\}$ & 13 & {\ttfamily\fontsize{6.5}{8}\selectfont 0100010100001001\,110010100010010010100} \\
21 & $\{2,6,8,13\}$ & $\{17,18,21,23,27,30,31,33,34,35,37\}$ & 15 & {\ttfamily\fontsize{6.5}{8}\selectfont 0100010100001000\,110010100010011011101} \\
22 & $\{2,6,8,16\}$ & $\{17,18,19,21,22,23,25,27,28,30,33,35\}$ & 16 & {\ttfamily\fontsize{6.5}{8}\selectfont 0100010100000001\,111011101011010010100} \\
23 & $\{2,6,8\}$ & $\{17,18,19,21,22,23,25,27,28,30,31,33,34,35,37\}$ & 18 & {\ttfamily\fontsize{6.5}{8}\selectfont 0100010100000000\,111011101011011011101} \\
24 & $\{1,2,6,9,15\}$ & $\{21,22,23,25,26,28,31,34,35\}$ & 14 & {\ttfamily\fontsize{6.5}{8}\selectfont 1100010010000010\,000011101101001001100} \\
25 & $\{1,2,6,9\}$ & $\{21,22,23,25,26,28,30,31,33,34,35,36\}$ & 16 & {\ttfamily\fontsize{6.5}{8}\selectfont 1100010010000000\,000011101101011011110} \\
26 & $\{2,6,9,13,15\}$ & $\{17,18,21,23,26,31,34,35\}$ & 13 & {\ttfamily\fontsize{6.5}{8}\selectfont 0100010010001010\,110010100100001001100} \\
27 & $\{2,6,9,13\}$ & $\{17,18,21,23,26,30,31,33,34,35,36\}$ & 15 & {\ttfamily\fontsize{6.5}{8}\selectfont 0100010010001000\,110010100100011011110} \\
28 & $\{2,6,9,15\}$ & $\{17,18,19,21,22,23,25,26,28,31,34,35\}$ & 16 & {\ttfamily\fontsize{6.5}{8}\selectfont 0100010010000010\,111011101101001001100} \\
29 & $\{2,6,9\}$ & $\{17,18,19,21,22,23,25,26,28,30,31,33,34,35,36\}$ & 18 & {\ttfamily\fontsize{6.5}{8}\selectfont 0100010010000000\,111011101101011011110} \\
30 & $\{1,2,6,10,15,16\}$ & $\{21,22,23,25,26,27\}$ & 12 & {\ttfamily\fontsize{6.5}{8}\selectfont 1100010001000011\,000011101110000000000} \\
31 & $\{1,2,6,10,15\}$ & $\{21,22,23,25,26,27,31,34,37\}$ & 14 & {\ttfamily\fontsize{6.5}{8}\selectfont 1100010001000010\,000011101110001001001} \\
32 & $\{1,2,6,10,16\}$ & $\{21,22,23,25,26,27,30,33,36\}$ & 14 & {\ttfamily\fontsize{6.5}{8}\selectfont 1100010001000001\,000011101110010010010} \\
33 & $\{1,2,6,10\}$ & $\{21,22,23,25,26,27,30,31,33,34,36,37\}$ & 16 & {\ttfamily\fontsize{6.5}{8}\selectfont 1100010001000000\,000011101110011011011} \\
34 & $\{2,6,10,15,16\}$ & $\{17,18,19,21,22,23,25,26,27\}$ & 14 & {\ttfamily\fontsize{6.5}{8}\selectfont 0100010001000011\,111011101110000000000} \\
35 & $\{2,6,10,15\}$ & $\{17,18,19,21,22,23,25,26,27,31,34,37\}$ & 16 & {\ttfamily\fontsize{6.5}{8}\selectfont 0100010001000010\,111011101110001001001} \\
36 & $\{2,6,10,16\}$ & $\{17,18,19,21,22,23,25,26,27,30,33,36\}$ & 16 & {\ttfamily\fontsize{6.5}{8}\selectfont 0100010001000001\,111011101110010010010} \\
37 & $\{2,6,10\}$ & $\{17,18,19,21,22,23,25,26,27,30,31,33,34,36,37\}$ & 18 & {\ttfamily\fontsize{6.5}{8}\selectfont 0100010001000000\,111011101110011011011} \\
38 & $\{1,2,7,8,16\}$ & $\{21,22,23,24,27,28,30,32,35\}$ & 14 & {\ttfamily\fontsize{6.5}{8}\selectfont 1100001100000001\,000011110011010100100} \\
39 & $\{1,2,7,8\}$ & $\{21,22,23,24,27,28,30,31,32,34,35,37\}$ & 16 & {\ttfamily\fontsize{6.5}{8}\selectfont 1100001100000000\,000011110011011101101} \\
40 & $\{2,7,8,12,16\}$ & $\{17,19,22,23,28,30,32,35\}$ & 13 & {\ttfamily\fontsize{6.5}{8}\selectfont 0100001100010001\,101001100001010100100} \\
41 & $\{2,7,8,12\}$ & $\{17,19,22,23,28,30,31,32,34,35,37\}$ & 15 & {\ttfamily\fontsize{6.5}{8}\selectfont 0100001100010000\,101001100001011101101} \\
42 & $\{2,7,8,16\}$ & $\{17,18,19,21,22,23,24,27,28,30,32,35\}$ & 16 & {\ttfamily\fontsize{6.5}{8}\selectfont 0100001100000001\,111011110011010100100} \\
43 & $\{2,7,8\}$ & $\{17,18,19,21,22,23,24,27,28,30,31,32,34,35,37\}$ & 18 & {\ttfamily\fontsize{6.5}{8}\selectfont 0100001100000000\,111011110011011101101} \\
44 & $\{1,2,7,9\}$ & $\{21,22,23,24,26,28,30,31,32,34,35,36\}$ & 16 & {\ttfamily\fontsize{6.5}{8}\selectfont 1100001010000000\,000011110101011101110} \\
45 & $\{2,7,9\}$ & $\{17,18,19,21,22,23,24,26,28,30,31,32,34,35,36\}$ & 18 & {\ttfamily\fontsize{6.5}{8}\selectfont 0100001010000000\,111011110101011101110} \\
46 & $\{1,2,7,10,16\}$ & $\{21,22,23,24,26,27,30,32,36\}$ & 14 & {\ttfamily\fontsize{6.5}{8}\selectfont 1100001001000001\,000011110110010100010} \\
47 & $\{1,2,7,10\}$ & $\{21,22,23,24,26,27,30,31,32,34,36,37\}$ & 16 & {\ttfamily\fontsize{6.5}{8}\selectfont 1100001001000000\,000011110110011101011} \\
48 & $\{2,7,10,12,16\}$ & $\{17,19,22,23,26,30,32,36\}$ & 13 & {\ttfamily\fontsize{6.5}{8}\selectfont 0100001001010001\,101001100100010100010} \\
49 & $\{2,7,10,12\}$ & $\{17,19,22,23,26,30,31,32,34,36,37\}$ & 15 & {\ttfamily\fontsize{6.5}{8}\selectfont 0100001001010000\,101001100100011101011} \\
50 & $\{2,7,10,16\}$ & $\{17,18,19,21,22,23,24,26,27,30,32,36\}$ & 16 & {\ttfamily\fontsize{6.5}{8}\selectfont 0100001001000001\,111011110110010100010} \\
51 & $\{2,7,10\}$ & $\{17,18,19,21,22,23,24,26,27,30,31,32,34,36,37\}$ & 18 & {\ttfamily\fontsize{6.5}{8}\selectfont 0100001001000000\,111011110110011101011} \\
52 & $\{1,3,5,8,14\}$ & $\{20,22,24,25,27,28,31,33,37\}$ & 14 & {\ttfamily\fontsize{6.5}{8}\selectfont 1010100100000100\,000101011011001010001} \\
53 & $\{1,3,5,8\}$ & $\{20,22,24,25,27,28,29,31,32,33,35,37\}$ & 16 & {\ttfamily\fontsize{6.5}{8}\selectfont 1010100100000000\,000101011011101110101} \\
54 & $\{3,5,8,13,14\}$ & $\{17,18,20,24,27,31,33,37\}$ & 13 & {\ttfamily\fontsize{6.5}{8}\selectfont 0010100100001100\,110100010010001010001} \\
55 & $\{3,5,8,13\}$ & $\{17,18,20,24,27,29,31,32,33,35,37\}$ & 15 & {\ttfamily\fontsize{6.5}{8}\selectfont 0010100100001000\,110100010010101110101} \\
56 & $\{3,5,8,14\}$ & $\{17,18,19,20,22,24,25,27,28,31,33,37\}$ & 16 & {\ttfamily\fontsize{6.5}{8}\selectfont 0010100100000100\,111101011011001010001} \\
57 & $\{3,5,8\}$ & $\{17,18,19,20,22,24,25,27,28,29,31,32,33,35,37\}$ & 18 & {\ttfamily\fontsize{6.5}{8}\selectfont 0010100100000000\,111101011011101110101} \\
58 & $\{1,3,5,9,14\}$ & $\{20,22,24,25,26,28,31,33,36\}$ & 14 & {\ttfamily\fontsize{6.5}{8}\selectfont 1010100010000100\,000101011101001010010} \\
59 & $\{1,3,5,9\}$ & $\{20,22,24,25,26,28,29,31,32,33,35,36\}$ & 16 & {\ttfamily\fontsize{6.5}{8}\selectfont 1010100010000000\,000101011101101110110} \\
60 & $\{3,5,9,13,14\}$ & $\{17,18,20,24,26,31,33,36\}$ & 13 & {\ttfamily\fontsize{6.5}{8}\selectfont 0010100010001100\,110100010100001010010} \\
61 & $\{3,5,9,13\}$ & $\{17,18,20,24,26,29,31,32,33,35,36\}$ & 15 & {\ttfamily\fontsize{6.5}{8}\selectfont 0010100010001000\,110100010100101110110} \\
62 & $\{3,5,9,14\}$ & $\{17,18,19,20,22,24,25,26,28,31,33,36\}$ & 16 & {\ttfamily\fontsize{6.5}{8}\selectfont 0010100010000100\,111101011101001010010} \\
63 & $\{3,5,9\}$ & $\{17,18,19,20,22,24,25,26,28,29,31,32,33,35,36\}$ & 18 & {\ttfamily\fontsize{6.5}{8}\selectfont 0010100010000000\,111101011101101110110} \\
64 & $\{1,3,5,10\}$ & $\{20,22,24,25,26,27,29,31,32,33,36,37\}$ & 16 & {\ttfamily\fontsize{6.5}{8}\selectfont 1010100001000000\,000101011110101110011} \\
65 & $\{3,5,10\}$ & $\{17,18,19,20,22,24,25,26,27,29,31,32,33,36,37\}$ & 18 & {\ttfamily\fontsize{6.5}{8}\selectfont 0010100001000000\,111101011110101110011} \\
66 & $\{1,3,6,8,16\}$ & $\{20,22,23,25,27,28,29,33,35\}$ & 14 & {\ttfamily\fontsize{6.5}{8}\selectfont 1010010100000001\,000101101011100010100} \\
67 & $\{1,3,6,8\}$ & $\{20,22,23,25,27,28,29,31,33,34,35,37\}$ & 16 & {\ttfamily\fontsize{6.5}{8}\selectfont 1010010100000000\,000101101011101011101} \\
68 & $\{3,6,8,13,16\}$ & $\{17,18,20,23,27,29,33,35\}$ & 13 & {\ttfamily\fontsize{6.5}{8}\selectfont 0010010100001001\,110100100010100010100} \\
69 & $\{3,6,8,13\}$ & $\{17,18,20,23,27,29,31,33,34,35,37\}$ & 15 & {\ttfamily\fontsize{6.5}{8}\selectfont 0010010100001000\,110100100010101011101} \\
70 & $\{3,6,8,16\}$ & $\{17,18,19,20,22,23,25,27,28,29,33,35\}$ & 16 & {\ttfamily\fontsize{6.5}{8}\selectfont 0010010100000001\,111101101011100010100} \\
71 & $\{3,6,8\}$ & $\{17,18,19,20,22,23,25,27,28,29,31,33,34,35,37\}$ & 18 & {\ttfamily\fontsize{6.5}{8}\selectfont 0010010100000000\,111101101011101011101} \\
72 & $\{1,3,6,9\}$ & $\{20,22,23,25,26,28,29,31,33,34,35,36\}$ & 16 & {\ttfamily\fontsize{6.5}{8}\selectfont 1010010010000000\,000101101101101011110} \\
73 & $\{3,6,9,11,13\}$ & $\{18,29,31,33,34,35,36\}$ & 12 & {\ttfamily\fontsize{6.5}{8}\selectfont 0010010010101000\,010000000000101011110} \\
74 & $\{3,6,9,11\}$ & $\{18,19,22,25,28,29,31,33,34,35,36\}$ & 15 & {\ttfamily\fontsize{6.5}{8}\selectfont 0010010010100000\,011001001001101011110} \\
75 & $\{3,6,9,13\}$ & $\{17,18,20,23,26,29,31,33,34,35,36\}$ & 15 & {\ttfamily\fontsize{6.5}{8}\selectfont 0010010010001000\,110100100100101011110} \\
76 & $\{3,6,9\}$ & $\{17,18,19,20,22,23,25,26,28,29,31,33,34,35,36\}$ & 18 & {\ttfamily\fontsize{6.5}{8}\selectfont 0010010010000000\,111101101101101011110} \\
77 & $\{1,3,6,10,16\}$ & $\{20,22,23,25,26,27,29,33,36\}$ & 14 & {\ttfamily\fontsize{6.5}{8}\selectfont 1010010001000001\,000101101110100010010} \\
78 & $\{1,3,6,10\}$ & $\{20,22,23,25,26,27,29,31,33,34,36,37\}$ & 16 & {\ttfamily\fontsize{6.5}{8}\selectfont 1010010001000000\,000101101110101011011} \\
79 & $\{3,6,10,11,16\}$ & $\{18,19,22,25,27,29,33,36\}$ & 13 & {\ttfamily\fontsize{6.5}{8}\selectfont 0010010001100001\,011001001010100010010} \\
80 & $\{3,6,10,11\}$ & $\{18,19,22,25,27,29,31,33,34,36,37\}$ & 15 & {\ttfamily\fontsize{6.5}{8}\selectfont 0010010001100000\,011001001010101011011} \\
81 & $\{3,6,10,16\}$ & $\{17,18,19,20,22,23,25,26,27,29,33,36\}$ & 16 & {\ttfamily\fontsize{6.5}{8}\selectfont 0010010001000001\,111101101110100010010} \\
82 & $\{3,6,10\}$ & $\{17,18,19,20,22,23,25,26,27,29,31,33,34,36,37\}$ & 18 & {\ttfamily\fontsize{6.5}{8}\selectfont 0010010001000000\,111101101110101011011} \\
83 & $\{1,3,7,8,14,16\}$ & $\{20,22,23,24,27,28\}$ & 12 & {\ttfamily\fontsize{6.5}{8}\selectfont 1010001100000101\,000101110011000000000} \\
84 & $\{1,3,7,8,14\}$ & $\{20,22,23,24,27,28,31,34,37\}$ & 14 & {\ttfamily\fontsize{6.5}{8}\selectfont 1010001100000100\,000101110011001001001} \\
85 & $\{1,3,7,8,16\}$ & $\{20,22,23,24,27,28,29,32,35\}$ & 14 & {\ttfamily\fontsize{6.5}{8}\selectfont 1010001100000001\,000101110011100100100} \\
86 & $\{1,3,7,8\}$ & $\{20,22,23,24,27,28,29,31,32,34,35,37\}$ & 16 & {\ttfamily\fontsize{6.5}{8}\selectfont 1010001100000000\,000101110011101101101} \\
87 & $\{3,7,8,14,16\}$ & $\{17,18,19,20,22,23,24,27,28\}$ & 14 & {\ttfamily\fontsize{6.5}{8}\selectfont 0010001100000101\,111101110011000000000} \\
88 & $\{3,7,8,14\}$ & $\{17,18,19,20,22,23,24,27,28,31,34,37\}$ & 16 & {\ttfamily\fontsize{6.5}{8}\selectfont 0010001100000100\,111101110011001001001} \\
89 & $\{3,7,8,16\}$ & $\{17,18,19,20,22,23,24,27,28,29,32,35\}$ & 16 & {\ttfamily\fontsize{6.5}{8}\selectfont 0010001100000001\,111101110011100100100} \\
90 & $\{3,7,8\}$ & $\{17,18,19,20,22,23,24,27,28,29,31,32,34,35,37\}$ & 18 & {\ttfamily\fontsize{6.5}{8}\selectfont 0010001100000000\,111101110011101101101} \\
91 & $\{1,3,7,9,14\}$ & $\{20,22,23,24,26,28,31,34,36\}$ & 14 & {\ttfamily\fontsize{6.5}{8}\selectfont 1010001010000100\,000101110101001001010} \\
92 & $\{1,3,7,9\}$ & $\{20,22,23,24,26,28,29,31,32,34,35,36\}$ & 16 & {\ttfamily\fontsize{6.5}{8}\selectfont 1010001010000000\,000101110101101101110} \\
93 & $\{3,7,9,11,14\}$ & $\{18,19,22,24,28,31,34,36\}$ & 13 & {\ttfamily\fontsize{6.5}{8}\selectfont 0010001010100100\,011001010001001001010} \\
94 & $\{3,7,9,11\}$ & $\{18,19,22,24,28,29,31,32,34,35,36\}$ & 15 & {\ttfamily\fontsize{6.5}{8}\selectfont 0010001010100000\,011001010001101101110} \\
95 & $\{3,7,9,14\}$ & $\{17,18,19,20,22,23,24,26,28,31,34,36\}$ & 16 & {\ttfamily\fontsize{6.5}{8}\selectfont 0010001010000100\,111101110101001001010} \\
96 & $\{3,7,9\}$ & $\{17,18,19,20,22,23,24,26,28,29,31,32,34,35,36\}$ & 18 & {\ttfamily\fontsize{6.5}{8}\selectfont 0010001010000000\,111101110101101101110} \\
97 & $\{1,3,7,10,16\}$ & $\{20,22,23,24,26,27,29,32,36\}$ & 14 & {\ttfamily\fontsize{6.5}{8}\selectfont 1010001001000001\,000101110110100100010} \\
98 & $\{1,3,7,10\}$ & $\{20,22,23,24,26,27,29,31,32,34,36,37\}$ & 16 & {\ttfamily\fontsize{6.5}{8}\selectfont 1010001001000000\,000101110110101101011} \\
99 & $\{3,7,10,11,16\}$ & $\{18,19,22,24,27,29,32,36\}$ & 13 & {\ttfamily\fontsize{6.5}{8}\selectfont 0010001001100001\,011001010010100100010} \\
100 & $\{3,7,10,11\}$ & $\{18,19,22,24,27,29,31,32,34,36,37\}$ & 15 & {\ttfamily\fontsize{6.5}{8}\selectfont 0010001001100000\,011001010010101101011} \\
101 & $\{3,7,10,16\}$ & $\{17,18,19,20,22,23,24,26,27,29,32,36\}$ & 16 & {\ttfamily\fontsize{6.5}{8}\selectfont 0010001001000001\,111101110110100100010} \\
102 & $\{3,7,10\}$ & $\{17,18,19,20,22,23,24,26,27,29,31,32,34,36,37\}$ & 18 & {\ttfamily\fontsize{6.5}{8}\selectfont 0010001001000000\,111101110110101101011} \\
103 & $\{1,4,5,8,14\}$ & $\{20,21,24,25,27,28,30,33,37\}$ & 14 & {\ttfamily\fontsize{6.5}{8}\selectfont 1001100100000100\,000110011011010010001} \\
104 & $\{1,4,5,8\}$ & $\{20,21,24,25,27,28,29,30,32,33,35,37\}$ & 16 & {\ttfamily\fontsize{6.5}{8}\selectfont 1001100100000000\,000110011011110110101} \\
105 & $\{4,5,8,12,14\}$ & $\{17,19,20,25,28,30,33,37\}$ & 13 & {\ttfamily\fontsize{6.5}{8}\selectfont 0001100100010100\,101100001001010010001} \\
106 & $\{4,5,8,12\}$ & $\{17,19,20,25,28,29,30,32,33,35,37\}$ & 15 & {\ttfamily\fontsize{6.5}{8}\selectfont 0001100100010000\,101100001001110110101} \\
107 & $\{4,5,8,14\}$ & $\{17,18,19,20,21,24,25,27,28,30,33,37\}$ & 16 & {\ttfamily\fontsize{6.5}{8}\selectfont 0001100100000100\,111110011011010010001} \\
108 & $\{4,5,8\}$ & $\{17,18,19,20,21,24,25,27,28,29,30,32,33,35,37\}$ & 18 & {\ttfamily\fontsize{6.5}{8}\selectfont 0001100100000000\,111110011011110110101} \\
109 & $\{1,4,5,9,14,15\}$ & $\{20,21,24,25,26,28\}$ & 12 & {\ttfamily\fontsize{6.5}{8}\selectfont 1001100010000110\,000110011101000000000} \\
110 & $\{1,4,5,9,14\}$ & $\{20,21,24,25,26,28,30,33,36\}$ & 14 & {\ttfamily\fontsize{6.5}{8}\selectfont 1001100010000100\,000110011101010010010} \\
111 & $\{1,4,5,9,15\}$ & $\{20,21,24,25,26,28,29,32,35\}$ & 14 & {\ttfamily\fontsize{6.5}{8}\selectfont 1001100010000010\,000110011101100100100} \\
112 & $\{1,4,5,9\}$ & $\{20,21,24,25,26,28,29,30,32,33,35,36\}$ & 16 & {\ttfamily\fontsize{6.5}{8}\selectfont 1001100010000000\,000110011101110110110} \\
113 & $\{4,5,9,14,15\}$ & $\{17,18,19,20,21,24,25,26,28\}$ & 14 & {\ttfamily\fontsize{6.5}{8}\selectfont 0001100010000110\,111110011101000000000} \\
114 & $\{4,5,9,14\}$ & $\{17,18,19,20,21,24,25,26,28,30,33,36\}$ & 16 & {\ttfamily\fontsize{6.5}{8}\selectfont 0001100010000100\,111110011101010010010} \\
115 & $\{4,5,9,15\}$ & $\{17,18,19,20,21,24,25,26,28,29,32,35\}$ & 16 & {\ttfamily\fontsize{6.5}{8}\selectfont 0001100010000010\,111110011101100100100} \\
116 & $\{4,5,9\}$ & $\{17,18,19,20,21,24,25,26,28,29,30,32,33,35,36\}$ & 18 & {\ttfamily\fontsize{6.5}{8}\selectfont 0001100010000000\,111110011101110110110} \\
117 & $\{1,4,5,10,15\}$ & $\{20,21,24,25,26,27,29,32,37\}$ & 14 & {\ttfamily\fontsize{6.5}{8}\selectfont 1001100001000010\,000110011110100100001} \\
118 & $\{1,4,5,10\}$ & $\{20,21,24,25,26,27,29,30,32,33,36,37\}$ & 16 & {\ttfamily\fontsize{6.5}{8}\selectfont 1001100001000000\,000110011110110110011} \\
119 & $\{4,5,10,12,15\}$ & $\{17,19,20,25,26,29,32,37\}$ & 13 & {\ttfamily\fontsize{6.5}{8}\selectfont 0001100001010010\,101100001100100100001} \\
120 & $\{4,5,10,12\}$ & $\{17,19,20,25,26,29,30,32,33,36,37\}$ & 15 & {\ttfamily\fontsize{6.5}{8}\selectfont 0001100001010000\,101100001100110110011} \\
121 & $\{4,5,10,15\}$ & $\{17,18,19,20,21,24,25,26,27,29,32,37\}$ & 16 & {\ttfamily\fontsize{6.5}{8}\selectfont 0001100001000010\,111110011110100100001} \\
122 & $\{4,5,10\}$ & $\{17,18,19,20,21,24,25,26,27,29,30,32,33,36,37\}$ & 18 & {\ttfamily\fontsize{6.5}{8}\selectfont 0001100001000000\,111110011110110110011} \\
123 & $\{1,4,6,8\}$ & $\{20,21,23,25,27,28,29,30,33,34,35,37\}$ & 16 & {\ttfamily\fontsize{6.5}{8}\selectfont 1001010100000000\,000110101011110011101} \\
124 & $\{4,6,8\}$ & $\{17,18,19,20,21,23,25,27,28,29,30,33,34,35,37\}$ & 18 & {\ttfamily\fontsize{6.5}{8}\selectfont 0001010100000000\,111110101011110011101} \\
125 & $\{1,4,6,9,15\}$ & $\{20,21,23,25,26,28,29,34,35\}$ & 14 & {\ttfamily\fontsize{6.5}{8}\selectfont 1001010010000010\,000110101101100001100} \\
126 & $\{1,4,6,9\}$ & $\{20,21,23,25,26,28,29,30,33,34,35,36\}$ & 16 & {\ttfamily\fontsize{6.5}{8}\selectfont 1001010010000000\,000110101101110011110} \\
127 & $\{4,6,9,11,15\}$ & $\{18,19,21,25,28,29,34,35\}$ & 13 & {\ttfamily\fontsize{6.5}{8}\selectfont 0001010010100010\,011010001001100001100} \\
128 & $\{4,6,9,11\}$ & $\{18,19,21,25,28,29,30,33,34,35,36\}$ & 15 & {\ttfamily\fontsize{6.5}{8}\selectfont 0001010010100000\,011010001001110011110} \\
129 & $\{4,6,9,15\}$ & $\{17,18,19,20,21,23,25,26,28,29,34,35\}$ & 16 & {\ttfamily\fontsize{6.5}{8}\selectfont 0001010010000010\,111110101101100001100} \\
130 & $\{4,6,9\}$ & $\{17,18,19,20,21,23,25,26,28,29,30,33,34,35,36\}$ & 18 & {\ttfamily\fontsize{6.5}{8}\selectfont 0001010010000000\,111110101101110011110} \\
131 & $\{1,4,6,10,15\}$ & $\{20,21,23,25,26,27,29,34,37\}$ & 14 & {\ttfamily\fontsize{6.5}{8}\selectfont 1001010001000010\,000110101110100001001} \\
132 & $\{1,4,6,10\}$ & $\{20,21,23,25,26,27,29,30,33,34,36,37\}$ & 16 & {\ttfamily\fontsize{6.5}{8}\selectfont 1001010001000000\,000110101110110011011} \\
133 & $\{4,6,10,11,15\}$ & $\{18,19,21,25,27,29,34,37\}$ & 13 & {\ttfamily\fontsize{6.5}{8}\selectfont 0001010001100010\,011010001010100001001} \\
134 & $\{4,6,10,11\}$ & $\{18,19,21,25,27,29,30,33,34,36,37\}$ & 15 & {\ttfamily\fontsize{6.5}{8}\selectfont 0001010001100000\,011010001010110011011} \\
135 & $\{4,6,10,15\}$ & $\{17,18,19,20,21,23,25,26,27,29,34,37\}$ & 16 & {\ttfamily\fontsize{6.5}{8}\selectfont 0001010001000010\,111110101110100001001} \\
136 & $\{4,6,10\}$ & $\{17,18,19,20,21,23,25,26,27,29,30,33,34,36,37\}$ & 18 & {\ttfamily\fontsize{6.5}{8}\selectfont 0001010001000000\,111110101110110011011} \\
137 & $\{1,4,7,8,14\}$ & $\{20,21,23,24,27,28,30,34,37\}$ & 14 & {\ttfamily\fontsize{6.5}{8}\selectfont 1001001100000100\,000110110011010001001} \\
138 & $\{1,4,7,8\}$ & $\{20,21,23,24,27,28,29,30,32,34,35,37\}$ & 16 & {\ttfamily\fontsize{6.5}{8}\selectfont 1001001100000000\,000110110011110101101} \\
139 & $\{4,7,8,12,14\}$ & $\{17,19,20,23,28,30,34,37\}$ & 13 & {\ttfamily\fontsize{6.5}{8}\selectfont 0001001100010100\,101100100001010001001} \\
140 & $\{4,7,8,12\}$ & $\{17,19,20,23,28,29,30,32,34,35,37\}$ & 15 & {\ttfamily\fontsize{6.5}{8}\selectfont 0001001100010000\,101100100001110101101} \\
141 & $\{4,7,8,14\}$ & $\{17,18,19,20,21,23,24,27,28,30,34,37\}$ & 16 & {\ttfamily\fontsize{6.5}{8}\selectfont 0001001100000100\,111110110011010001001} \\
142 & $\{4,7,8\}$ & $\{17,18,19,20,21,23,24,27,28,29,30,32,34,35,37\}$ & 18 & {\ttfamily\fontsize{6.5}{8}\selectfont 0001001100000000\,111110110011110101101} \\
143 & $\{1,4,7,9,14\}$ & $\{20,21,23,24,26,28,30,34,36\}$ & 14 & {\ttfamily\fontsize{6.5}{8}\selectfont 1001001010000100\,000110110101010001010} \\
144 & $\{1,4,7,9\}$ & $\{20,21,23,24,26,28,29,30,32,34,35,36\}$ & 16 & {\ttfamily\fontsize{6.5}{8}\selectfont 1001001010000000\,000110110101110101110} \\
145 & $\{4,7,9,11,14\}$ & $\{18,19,21,24,28,30,34,36\}$ & 13 & {\ttfamily\fontsize{6.5}{8}\selectfont 0001001010100100\,011010010001010001010} \\
146 & $\{4,7,9,11\}$ & $\{18,19,21,24,28,29,30,32,34,35,36\}$ & 15 & {\ttfamily\fontsize{6.5}{8}\selectfont 0001001010100000\,011010010001110101110} \\*
147 & $\{4,7,9,14\}$ & $\{17,18,19,20,21,23,24,26,28,30,34,36\}$ & 16 & {\ttfamily\fontsize{6.5}{8}\selectfont 0001001010000100\,111110110101010001010} \\*
148 & $\{4,7,9\}$ & $\{17,18,19,20,21,23,24,26,28,29,30,32,34,35,36\}$ & 18 & {\ttfamily\fontsize{6.5}{8}\selectfont 0001001010000000\,111110110101110101110} \\*
149 & $\{1,4,7,10\}$ & $\{20,21,23,24,26,27,29,30,32,34,36,37\}$ & 16 & {\ttfamily\fontsize{6.5}{8}\selectfont 1001001001000000\,000110110110110101011} \\*
150 & $\{4,7,10,11,12\}$ & $\{19,29,30,32,34,36,37\}$ & 12 & {\ttfamily\fontsize{6.5}{8}\selectfont 0001001001110000\,001000000000110101011} \\*
151 & $\{4,7,10,11\}$ & $\{18,19,21,24,27,29,30,32,34,36,37\}$ & 15 & {\ttfamily\fontsize{6.5}{8}\selectfont 0001001001100000\,011010010010110101011} \\*
152 & $\{4,7,10,12\}$ & $\{17,19,20,23,26,29,30,32,34,36,37\}$ & 15 & {\ttfamily\fontsize{6.5}{8}\selectfont 0001001001010000\,101100100100110101011} \\*
153 & $\{4,7,10\}$ & $\{17,18,19,20,21,23,24,26,27,29,30,32,34,36,37\}$ & 18 & {\ttfamily\fontsize{6.5}{8}\selectfont 0001001001000000\,111110110110110101011} \\*
\end{longtable}
